UBVRI Light Curves of 44 Type Ia Supernovae

We present UBVRI photometry of 44 type-Ia supernovae (SN Ia) observed from 1997 to 2001 as part of a continuing monitoring campaign at the Fred Lawrence Whipple Observatory of the Harvard-Smithsonian Center for Astrophysics. The data set comprises 2190 observations and is the largest homogeneously observed and reduced sample of SN Ia to date, nearly doubling the number of well-observed, nearby SN Ia with published multicolor CCD light curves. The large sample of U-band photometry is a unique addition, with important connections to SN Ia observed at high redshift. The decline rate of SN Ia U-band light curves correlates well with the decline rate in other bands, as does the U-B color at maximum light. However, the U-band peak magnitudes show an increased dispersion relative to other bands even after accounting for extinction and decline rate, amounting to an additional ~40% intrinsic scatter compared to B-band.

==> (inline-0) <==
\begin{deluxetable}{llllclc}
\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{SN Ia Discovery and Classification Data \label{ch3-tab-disc}}
\tablehead{\colhead{SN Ia} & \colhead{Galaxy} & \colhead{Discovery
Date} & \colhead{Discoverer} & \colhead{IAUC} &
\colhead{Spectroscopic ID} & \colhead{IAUC}}
\startdata
1997E  & NGC 2258      & 1997-01-14.5  & R. Kushida                    & 6538  & P. Garnavich \& R. Kirshner (CfA) & 6538 \\
1997Y  & NGC 4675      & 1997-02-02    & W. Li et al.~(BAO)            & 6556  & A. Filippenko et al., P. Garnavich et al.~(CfA) & 6557 \\
1997bp & NGC 4680      & 1997-04-06.5  & R. Evans                      & 6613  & M. Phillips et al.       & 6613 \\
1997bq & NGC 3147      & 1997-04-08.0  & S. Laurie (UK)                & 6616  & P. Challis (CfA)            & 6616 \\
1997br & ESO 576-40    & 1997-04-10.6  & Q. Qiao et al.~(BAO)          & 6623  & Q. Qiao et al.        & 6623 \\
1997cn & NGC 5490      & 1997-05-14.6  & W. Li et al.~(BAO)            & 6661  & M. Turatto et al.           & 6667 \\
1997cw & NGC 105       & 1997-07-10.8  & Q. Qiao et al.~(BAO)          & 6699  & Q. Qiao et al.        & 6699 \\
1997dg & anonymous     & 1997-09-27.7  & Q. Qiao et al.~(BAO)          & 6749  & S. Jha et al. (CfA)         & 6749 \\
1997do & UGC 3845      & 1997-10-31    & Y. Qiu et al.~(BAO)           & 6766  & Y. Qiu et al.          & 6766 \\
1997dt & NGC 7448      & 1997-11-22.4  & Q. Qiao et al.~(BAO)          & 6775  & Q. Qiao et al.        & 6775 \\
1998D  & NGC 5440      & 1998-01-28.9  & Y. Qiu et al.~(BAO)           & 6815  & Y. Qiu et al.          & 6815 \\
1998V  & NGC 6627      & 1998-03-12.1  & M. Armstrong (UK)             & 6841  & S. Jha et al.~(CfA)              & 6844 \\
1998ab & NGC 4704      & 1998-04-01.7  & J. Wei et al.~(BAO)           & 6858  & P. Garnavich et al.~(CfA) & 6858 \\
1998bp & NGC 6495      & 1998-04-29.1  & M. Armstrong (UK)             & 6890  & F. Patat \& M. Maia             & 6890 \\
1998co & NGC 7131      & 1998-06-21    & W. Johnson                    & 6950  & P. Garnavich et al.~(CfA) & 6950 \\
1998de & NGC 252       & 1998-07-23    & M. Modjaz et al.~(LOSS)       & 6977  & P. Garnavich et al.~(CfA) & 6980 \\
1998dh & NGC 7541      & 1998-07-20.5  & W. Li et al.~(LOSS)           & 6978  & P. Garnavich et al.~(CfA) & 6980 \\
1998dk & UGC 139       & 1998-08-19.4  & J. King et al.~(LOSS)         & 6991  & A. Filippenko               & 6997 \\
1998dm & MCG-01-4-44   & 1998-08-22.5  & M. Modjaz et al.~(LOSS)       & 6993  & A. Filippenko               & 6997 \\
1998dx & UGC 11149     & 1998-09-10.2  & M. Modjaz et al.~(LOSS)       & 7011  & S. Jha et al.~(CfA)               & 7011 \\
1998ec & UGC 3576      & 1998-09-26.8  & Y. Qiu et al.~(BAO)           & 7022  & S. Jha et al.~(CfA)               & 7024 \\
1998ef & UGC 646       & 1998-10-18.3  & W. Li et al.~(LOSS)           & 7032  & A. Filippenko               & 7032 \\
1998eg & UGC 12133     & 1998-10-19.9  & T. Boles (UK)                 & 7033  & M. Salvo et al., S. Jha et al.~(CfA) & 7037 \\
1998es & NGC 632       & 1998-11-13.3  & E. Halderson et al.~(LOSS)    & 7050  & S. Jha et al.~(CfA)               & 7054 \\
1999X  & CGCG 180-22   & 1999-01-23.2  & M. Schwartz (TO)              & 7105  & P. Garnavich et al.~(CfA)         & 7105 \\
1999aa & NGC 2595      & 1999-02-11.0  & R. Arbour (UK)                & 7108  & A. Filippenko et al. & 7108 \\
1999ac & NGC 6063      & 1999-02-26.5  & M. Modjaz et al.~(LOSS)       & 7114  & M. Phillips, A. Filippenko   & 7122 \\
1999cc & NGC 6038      & 1999-05-08.3  & M. Schwartz (TO)              & 7163  & P. Garnavich et al.~(CfA)         & 7169 \\
1999cl & NGC 4501 (M88) & 1999-05-29   & M. Papenkova et al.~(LOSS)    & 7185  & P. Garnavich et al.~(CfA)         & 7190 \\
1999cw & MCG-01-02-001 & 1999-06-28.5  & R. Johnson \& W. Li (LOSS)    & 7211  & L. Rizzi et al.             & 7216 \\
1999dq & NGC 976       & 1999-09-02.5  & W. Li (LOSS)                  & 7247  & S. Jha et al.~(CfA)               & 7250 \\
1999ef & UGC 607       & 1999-10-09    & J. Mueller                    & 7275  & M. Kuchner \& D. Branch & 7275 \\
1999ej & NGC 495       & 1999-10-18.3  & A. Friedman et al.~(LOSS)     & 7286  & S. Jha et al.~(CfA)               & 7298 \\
1999ek & UGC 3329      & 1999-10-20.5  & R. Johnson \& W. Li (LOSS)
& 7286  & L. Strolger et al., S. Jha et al.~(CfA)          & 7300 \\
1999gd & NGC 2623      & 1999-11-24.5  & W. Li (LOSS)                  & 7319  & A. Filippenko \& P. Garnavich   & 7328 \\
1999gh & NGC 2986      & 1999-12-03.8  & K. Takamizawa                 & 7328  & A. Filippenko \& P. Garnavich   & 7328 \\
1999gp & UGC 1993      & 1999-12-23.2  & M. Papenkova \& W. Li (LOSS)  & 7337  & S. Jha et al.~(CfA)              & 7341 \\
2000B  & NGC 2320      & 2000-01-11.0  & P. Antonini et al.            & 7347  & F. Colas et al.        & 7351 \\
2000ce & UGC 4195      & 2000-05-08.1  & T. Puckett (POSS)             & 7417  & S. Jha et al.~(CfA)               & 7422 \\
2000cf & MCG+11-19-25  & 2000-05-09.2  & T. Puckett \& A. Sehgal (POSS)& 7421  & S. Jha et al.~(CfA)              & 7423 \\
2000cn & UGC 11064     & 2000-06-02.5  & M. Papenkova \& W. Li (LOSS)  & 7436  & S. Jha et al.~(CfA), M. Turatto et al.  & 7437 \\
2000cx & NGC 524       & 2000-07-17.5  & C. Yu et al.~(LOSS)           & 7458  & R. Chornock et al.          & 7463 \\
2000dk & NGC 382       & 2000-09-18.3  & S. Beckmann \& W. Li (LOSS)   & 7493  & S. Jha et al.~(CfA)               & 7494 \\
2000fa & UGC 3770      & 2000-11-30.5  & A. Friedman \& W. Li (LOSS)   & 7533  & T. Matheson et al.~(CfA)         & 7535 \\
\enddata
\end{deluxetable}

% cstartable start

\begin{deluxetable}{ccccccccc}
\tablecolumns{9}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Comparison Star Photometry \label{ch3-tab-compstar}}
\tablehead{\colhead{Star} & \colhead{$\alpha$ (J2000)} &
\colhead{$\delta$ (J2000)} & \colhead{$V$} & \colhead{\ub} & \colhead{\bv}
& \colhead{\vr} & \colhead{\vi} & \colhead{$N$}}
\startdata

\cutinhead{SN 1997E} \\*
SN       & 06:47:38.16 & $+$74:29:51.0 \\*
 1  & 06:47:27.41 & $+$74:30:02.6 & 14.402(014) & {\phs}0.086(041) & {\phs}0.675(011) & {\phs}0.427(007) & {\phs}0.846(010) & 3 \\*
 2  & 06:47:52.40 & $+$74:31:52.6 & 15.139(015) & {\phs}0.123(040) & {\phs}0.715(011) & {\phs}0.436(007) & {\phs}0.863(010) & 3 \\*
 3  & 06:47:18.41 & $+$74:31:40.7 & 15.895(017) & {\phs}0.018(040) & {\phs}0.584(013) & {\phs}0.365(008) & {\phs}0.747(009) & 3 \\*
 4  & 06:47:23.92 & $+$74:31:01.6 & 15.410(022) & {\phs}0.580(045) & {\phs}0.946(019) & {\phs}0.539(007) & {\phs}1.021(014) & 3 \\*
 5  & 06:47:00.39 & $+$74:28:13.5 & 15.358(014) & {\phs}0.594(041) & {\phs}0.907(012) & {\phs}0.511(009) & {\phs}0.968(009) & 3 \\*
 6  & 06:47:03.36 & $+$74:29:06.4 & 15.152(013) & {\phs}0.143(040) & {\phs}0.733(012) & {\phs}0.439(008) & {\phs}0.877(010) & 3 \\*
 7  & 06:46:49.48 & $+$74:29:17.2 & 15.181(014) & {\phs}0.390(042) & {\phs}0.833(012) & {\phs}0.481(009) & {\phs}0.930(013) & 3 \\*
 8  & 06:47:25.35 & $+$74:26:43.6 & 16.150(015) & {\phs}0.231(045) & {\phs}0.812(011) & {\phs}0.476(009) & {\phs}0.926(012) & 3 \\*
 9  & 06:47:48.60 & $+$74:25:39.1 & 15.718(014) & {\phs}0.055(040) & {\phs}0.657(011) & {\phs}0.399(007) & {\phs}0.800(009) & 3 \\
\cutinhead{SN 1997Y} \\*
SN       & 12:45:31.46 & $+$54:44:17.4 \\*
 1  & 12:45:50.75 & $+$54:44:06.0 & 16.576(011) & {\phs}0.563(061) & {\phs}0.911(015) & {\phs}0.544(010) & {\phs}1.042(011) & 2 \\*
 2  & 12:45:44.09 & $+$54:45:22.3 & 16.029(014) & {\phs}0.428(040) & {\phs}0.823(013) & {\phs}0.470(010) & {\phs}0.946(011) & 2 \\*
 3  & 12:45:26.06 & $+$54:46:22.0 & 16.174(061) & {\phs}0.177(042) & {\phs}0.766(019) & {\phs}0.425(008) & {\phs}0.870(037) & 2 \\*
 4  & 12:45:05.99 & $+$54:45:01.8 & 16.562(016) & {\phs}1.209(119) & {\phs}1.499(010) & {\phs}0.941(025) & {\phs}1.949(009) & 2 \\*
 5  & 12:45:18.05 & $+$54:42:31.9 & 17.846(010) & {\phs}1.081(195) & {\phs}1.493(029) & {\phs}1.025(057) & {\phs}2.370(020) & 2 \\*
 6  & 12:45:23.93 & $+$54:44:45.6 & 18.317(040) & {\phs}0.216(238) & {\phs}0.830(056) & {\phs}0.449(013) & {\phs}0.908(032) & 2 \\
\cutinhead{SN 1997bp} \\*
SN       & 12:46:53.78 & $-$11:38:33.2 \\*
 1  & 12:46:48.63 & $-$11:38:09.3 & 14.525(012) & $-$0.001(042) & {\phs}0.610(014) & {\phs}0.360(007) & {\phs}0.717(014) & 3 \\*
 2  & 12:46:42.03 & $-$11:37:27.5 & 14.840(014) & $-$0.036(043) & {\phs}0.590(011) & {\phs}0.353(009) & {\phs}0.698(014) & 3 \\*
 3  & 12:46:42.53 & $-$11:36:22.2 & 15.953(012) & {\phs}0.234(041) & {\phs}0.731(012) & {\phs}0.436(007) & {\phs}0.832(015) & 3 \\*
 4  & 12:47:04.62 & $-$11:36:00.8 & 16.150(013) & {\phs}0.090(043) & {\phs}0.750(016) & {\phs}0.447(014) & {\phs}0.899(013) & 3 \\*
 5  & 12:47:05.48 & $-$11:36:08.6 & 15.462(011) & {\phs}0.789(044) & {\phs}0.951(016) & {\phs}0.552(008) & {\phs}1.022(015) & 3 \\*
 6  & 12:47:09.57 & $-$11:35:37.1 & 15.227(014) & {\phs}0.003(048) & {\phs}0.630(014) & {\phs}0.408(012) & {\phs}0.832(016) & 3 \\*
 7  & 12:47:07.87 & $-$11:36:19.4 & 16.201(014) & {\phs}0.106(042) & {\phs}0.634(010) & {\phs}0.379(012) & {\phs}0.737(019) & 3 \\*
 8  & 12:47:08.39 & $-$11:37:15.4 & 16.309(013) & $-$0.007(042) & {\phs}0.604(015) & {\phs}0.366(015) & {\phs}0.723(024) & 3 \\*
 9  & 12:47:09.58 & $-$11:38:32.9 & 14.889(011) & {\phs}0.124(042) & {\phs}0.688(011) & {\phs}0.414(008) & {\phs}0.799(011) & 3 \\*
10  & 12:47:08.24 & $-$11:38:36.4 & 15.463(011) & {\phs}0.385(042) & {\phs}0.821(013) & {\phs}0.493(009) & {\phs}0.963(011) & 3 \\*
11  & 12:47:08.53 & $-$11:39:31.1 & 16.236(013) & $-$0.278(042) & {\phs}0.481(014) & {\phs}0.331(016) & {\phs}0.666(012) & 3 \\*
12  & 12:47:03.38 & $-$11:41:35.2 & 16.879(012) & {\phs}0.099(041) & {\phs}0.657(019) & {\phs}0.375(021) & {\phs}0.755(017) & 3 \\*
13  & 12:46:57.05 & $-$11:38:08.0 & 16.722(053) & $-$0.052(054) & {\phs}0.585(034) & {\phs}0.356(015) & {\phs}0.691(036) & 3 \\
\cutinhead{SN 1997bq} \\*
SN       & 10:17:05.48 & $+$73:23:01.5 \\*
 1  & 10:17:18.23 & $+$73:25:38.3 & 15.948(032) & $-$0.108(041) & {\phs}0.531(026) & {\phs}0.344(007) & {\phs}0.687(022) & 2 \\*
 2  & 10:17:20.64 & $+$73:25:37.4 & 16.633(026) & {\phs}0.861(041) & {\phs}1.015(021) & {\phs}0.620(011) & {\phs}1.141(024) & 2 \\*
 3  & 10:17:33.01 & $+$73:25:50.8 & 17.225(042) & $-$0.136(078) & {\phs}0.506(017) & {\phs}0.349(013) & {\phs}0.724(032) & 2 \\*
 4  & 10:17:24.78 & $+$73:25:08.2 & 16.621(023) & {\phs}0.186(093) & {\phs}0.740(023) & {\phs}0.431(013) & {\phs}0.827(021) & 2 \\*
 5  & 10:17:37.69 & $+$73:24:46.0 & 17.991(056) & {\phs}0.361(207) & {\phs}0.590(233) & {\phs}0.479(010) & \nodata     & 2 \\*
 6  & 10:17:29.91 & $+$73:24:18.0 & 15.928(031) & {\phs}0.197(040) & {\phs}0.744(029) & {\phs}0.445(007) & {\phs}0.877(014) & 2 \\*
 7  & 10:17:37.52 & $+$73:24:16.0 & 17.971(010) & \nodata     & {\phs}0.968(042) & {\phs}0.541(022) & {\phs}1.050(011) & 2 \\*
 8  & 10:17:40.47 & $+$73:24:13.5 & 16.432(014) & {\phs}0.299(046) & {\phs}0.746(018) & {\phs}0.459(010) & {\phs}0.890(014) & 2 \\*
 9  & 10:17:45.85 & $+$73:23:56.5 & 16.004(039) & {\phs}0.303(041) & {\phs}0.816(013) & {\phs}0.462(016) & {\phs}0.912(014) & 2 \\*
10  & 10:16:29.63 & $+$73:23:33.6 & 18.017(027) & {\phs}0.780(209) & {\phs}0.875(028) & {\phs}0.488(019) & {\phs}0.987(044) & 2 \\
\cutinhead{SN 1997br} \\*
SN       & 13:20:42.38 & $-$22:02:12.7 \\*
 1  & 13:20:40.15 & $-$22:02:07.0 & 17.570(021) & \nodata     & {\phs}0.900(017) & {\phs}0.507(021) & {\phs}0.914(090) & 3 \\*
 2  & 13:20:42.28 & $-$22:01:27.6 & 16.014(017) & {\phs}1.172(100) & {\phs}1.187(010) & {\phs}0.736(010) & {\phs}1.362(010) & 3 \\*
 3  & 13:20:46.13 & $-$22:01:21.4 & 19.816(078) & \nodata     & {\phs}0.832(205) & {\phs}0.638(154) & {\phs}1.099(168) & 2 \\*
 4  & 13:20:45.81 & $-$22:01:51.1 & 19.227(038) & \nodata     & {\phs}0.873(016) & {\phs}0.432(065) & {\phs}0.898(257) & 3 \\*
 5  & 13:20:45.67 & $-$22:02:22.2 & 18.330(011) & \nodata     & {\phs}1.552(028) & {\phs}1.191(007) & {\phs}2.613(014) & 3 \\*
 6  & 13:20:46.75 & $-$22:02:34.9 & 17.407(023) & {\phs}0.423(163) & {\phs}0.860(011) & {\phs}0.508(029) & {\phs}0.974(012) & 3 \\*
 7  & 13:20:50.08 & $-$22:01:59.1 & 15.483(016) & {\phs}0.655(051) & {\phs}0.956(015) & {\phs}0.544(007) & {\phs}1.022(009) & 3 \\*
 8  & 13:20:52.84 & $-$22:02:27.9 & 16.966(011) & \nodata     & {\phs}1.168(016) & {\phs}0.713(013) & {\phs}1.315(023) & 3 \\*
 9  & 13:20:53.35 & $-$22:02:49.2 & 15.608(015) & {\phs}0.371(059) & {\phs}0.903(012) & {\phs}0.521(011) & {\phs}1.013(019) & 3 \\*
10  & 13:20:46.92 & $-$22:02:45.2 & \nodata     & \nodata     & {\phs}0.775(197) & {\phs}0.441(043) & {\phs}1.086(102) & 3 \\*
11  & 13:20:46.75 & $-$22:03:01.9 & 17.709(014) & \nodata     & {\phs}1.111(014) & {\phs}0.702(028) & {\phs}1.316(012) & 3 \\*
12  & 13:20:49.68 & $-$22:03:06.7 & 19.166(035) & \nodata     & {\phs}1.062(027) & {\phs}0.587(046) & {\phs}1.249(073) & 3 \\*
13  & 13:20:50.22 & $-$22:03:58.2 & 16.404(018) & {\phs}0.006(043) & {\phs}0.734(013) & {\phs}0.402(008) & {\phs}0.776(018) & 3 \\*
14  & 13:20:47.32 & $-$22:04:15.8 & 15.600(021) & $-$0.053(046) & {\phs}0.634(012) & {\phs}0.380(008) & {\phs}0.755(009) & 3 \\*
15  & 13:20:45.89 & $-$22:03:53.5 & 15.908(019) & {\phs}0.031(083) & {\phs}0.697(012) & {\phs}0.427(007) & {\phs}0.844(011) & 3 \\*
16  & 13:20:41.71 & $-$22:03:38.8 & 17.519(023) & \nodata     & {\phs}0.879(017) & {\phs}0.514(007) & {\phs}0.983(018) & 3 \\*
17  & 13:20:39.75 & $-$22:02:54.3 & 19.337(197) & \nodata     & {\phs}1.283(165) & {\phs}0.884(014) & {\phs}1.784(072) & 3 \\
\cutinhead{SN 1997cn} \\*
SN       & 14:09:57.74 & $+$17:32:32.2 \\*
 1  & 14:09:59.56 & $+$17:35:18.1 & 17.456(014) & {\phs}1.269(166) & {\phs}1.322(024) & {\phs}0.817(012) & {\phs}1.562(013) & 3 \\*
 2  & 14:10:09.47 & $+$17:33:38.0 & 16.137(011) & {\phs}0.153(049) & {\phs}0.726(015) & {\phs}0.407(009) & {\phs}0.813(013) & 3 \\*
 3  & 14:10:09.00 & $+$17:30:57.3 & 17.694(012) & {\phs}0.622(105) & {\phs}0.876(013) & {\phs}0.512(009) & {\phs}0.988(017) & 3 \\*
 4  & 14:10:07.12 & $+$17:30:00.0 & 16.150(011) & {\phs}0.128(058) & {\phs}0.677(013) & {\phs}0.375(008) & {\phs}0.753(016) & 3 \\*
 5  & 14:10:03.12 & $+$17:30:03.5 & 15.966(011) & {\phs}0.059(045) & {\phs}0.653(013) & {\phs}0.377(008) & {\phs}0.753(011) & 3 \\*
 6  & 14:09:58.30 & $+$17:30:22.4 & 17.694(018) & {\phs}0.436(088) & {\phs}0.798(014) & {\phs}0.447(019) & {\phs}0.885(010) & 3 \\*
 7  & 14:09:42.17 & $+$17:28:41.7 & 16.683(016) & {\phs}1.135(124) & {\phs}1.111(011) & {\phs}0.664(015) & {\phs}1.230(033) & 3 \\*
 8  & 14:09:43.14 & $+$17:29:19.9 & 16.975(012) & {\phs}1.080(138) & {\phs}1.448(017) & {\phs}0.915(009) & {\phs}1.804(023) & 3 \\*
 9  & 14:09:52.00 & $+$17:33:02.7 & 18.516(015) & {\phs}0.050(260) & {\phs}0.622(032) & {\phs}0.380(015) & {\phs}0.696(069) & 3 \\*
10  & 14:09:46.13 & $+$17:33:59.5 & 17.894(025) & {\phs}0.169(199) & {\phs}0.719(029) & {\phs}0.393(009) & {\phs}0.831(022) & 3 \\
\cutinhead{SN 1997cw} \\*
SN       & 00:25:17.26 & $+$12:53:06.4 \\*
 1  & 00:25:14.51 & $+$12:56:11.1 & 15.147(029) & {\phs}0.294(080) & {\phs}0.797(031) & {\phs}0.447(027) & {\phs}0.877(028) & 1 \\*
 2  & 00:25:21.21 & $+$12:55:18.5 & 17.368(063) & {\phs}0.161(160) & {\phs}0.721(069) & {\phs}0.451(053) & {\phs}0.874(058) & 1 \\*
 3  & 00:25:21.89 & $+$12:54:31.0 & 16.035(038) & $-$0.018(100) & {\phs}0.651(041) & {\phs}0.385(033) & {\phs}0.765(035) & 1 \\*
 4  & 00:25:23.36 & $+$12:53:12.6 & 15.813(035) & {\phs}0.085(094) & {\phs}0.708(038) & {\phs}0.406(031) & {\phs}0.807(033) & 1 \\*
 5  & 00:25:26.06 & $+$12:53:06.2 & 17.994(082) & {\phs}1.684(207) & {\phs}1.361(090) & {\phs}0.846(069) & {\phs}1.577(075) & 1 \\*
 6  & 00:25:25.54 & $+$12:51:12.5 & 15.801(035) & {\phs}0.160(094) & {\phs}0.723(038) & {\phs}0.420(031) & {\phs}0.814(033) & 1 \\*
 7  & 00:25:21.96 & $+$12:50:52.9 & 16.990(054) & {\phs}0.091(139) & {\phs}0.716(059) & {\phs}0.405(046) & {\phs}0.793(050) & 1 \\
\\
\\
\cutinhead{SN 1997dg} \\*
SN       & 23:40:14.28 & $+$26:12:11.2 \\*
 1  & 23:40:05.02 & $+$26:14:16.0 & 15.777(035) & {\phs}0.001(093) & {\phs}0.637(038) & {\phs}0.383(031) & {\phs}0.766(033) & 1 \\*
% 2  & 23:40:08.01 & $+$26:14:03.0 & \nodata     & \nodata     & \nodata     & \nodata     & \nodata     & 0 \\*
 3  & 23:40:14.02 & $+$26:13:45.1 & 17.499(066) & {\phs}0.820(169) & {\phs}1.061(073) & {\phs}0.653(056) & {\phs}1.219(061) & 1 \\*
 4  & 23:40:20.99 & $+$26:13:33.7 & 18.674(110) & {\phs}0.205(278) & {\phs}0.927(122) & {\phs}0.508(093) & {\phs}1.006(101) & 1 \\*
% 5  & 23:40:15.47 & $+$26:11:32.9 & \nodata     & \nodata     & \nodata     & \nodata     & \nodata     & 0 \\*
 6  & 23:40:16.90 & $+$26:10:58.6 & 17.974(081) & {\phs}0.605(206) & {\phs}0.954(090) & {\phs}0.540(069) & {\phs}1.017(074) & 1 \\*
 7  & 23:40:21.45 & $+$26:10:02.8 & 18.347(096) & \nodata     & {\phs}1.406(106) & {\phs}0.936(080) & {\phs}1.782(087) & 1 \\*
 8  & 23:40:20.75 & $+$26:10:01.4 & 18.857(120) & \nodata     & {\phs}0.930(133) & {\phs}0.533(100) & {\phs}0.976(109) & 1 \\*
 9  & 23:40:10.41 & $+$26:09:27.4 & 15.969(037) & {\phs}0.083(098) & {\phs}0.699(040) & {\phs}0.416(033) & {\phs}0.816(035) & 1 \\*
10  & 23:40:06.33 & $+$26:10:43.1 & 15.959(037) & $-$0.054(098) & {\phs}0.558(040) & {\phs}0.343(033) & {\phs}0.698(035) & 1 \\*
11  & 23:40:11.33 & $+$26:11:39.0 & 17.698(072) & {\phs}0.802(183) & {\phs}1.018(080) & {\phs}0.616(061) & {\phs}1.121(066) & 1 \\
\cutinhead{SN 1997do} \\*
SN       & 07:26:42.59 & $+$47:05:34.6 \\*
 1  & 07:26:30.31 & $+$47:07:44.1 & 16.999(054) & {\phs}0.206(139) & {\phs}0.795(059) & {\phs}0.448(046) & {\phs}0.885(050) & 1 \\*
 2  & 07:26:31.90 & $+$47:06:49.9 & 17.761(074) & $-$0.048(188) & {\phs}0.616(082) & {\phs}0.391(063) & {\phs}0.738(068) & 1 \\*
 3  & 07:26:31.95 & $+$47:06:16.2 & 17.294(061) & {\phs}0.590(156) & {\phs}0.893(067) & {\phs}0.528(052) & {\phs}1.016(056) & 1 \\*
 4  & 07:26:27.49 & $+$47:04:06.3 & 16.194(040) & {\phs}0.736(105) & {\phs}1.011(043) & {\phs}0.591(035) & {\phs}1.151(037) & 1 \\*
 5  & 07:26:35.73 & $+$47:03:20.7 & 16.362(042) & {\phs}0.251(111) & {\phs}0.774(046) & {\phs}0.432(037) & {\phs}0.858(039) & 1 \\*
 6  & 07:26:43.33 & $+$47:03:31.7 & 15.545(033) & $-$0.008(088) & {\phs}0.675(035) & {\phs}0.361(029) & {\phs}0.718(031) & 1 \\*
 7  & 07:26:45.40 & $+$47:03:37.2 & 16.352(042) & {\phs}0.072(111) & {\phs}0.694(046) & {\phs}0.388(037) & {\phs}0.772(039) & 1 \\*
 8  & 07:26:55.57 & $+$47:04:15.6 & 17.046(055) & {\phs}0.454(142) & {\phs}0.881(060) & {\phs}0.506(047) & {\phs}0.946(051) & 1 \\*
 9  & 07:26:48.30 & $+$47:05:20.9 & 17.250(060) & {\phs}0.431(153) & {\phs}0.860(066) & {\phs}0.464(051) & {\phs}0.885(055) & 1 \\*
10  & 07:26:48.46 & $+$47:05:35.9 & 17.955(080) & {\phs}1.550(204) & {\phs}1.340(089) & {\phs}0.897(068) & {\phs}1.705(074) & 1 \\*
11  & 07:26:40.59 & $+$47:07:03.9 & 17.893(078) & {\phs}0.607(199) & {\phs}0.948(087) & {\phs}0.547(066) & {\phs}1.016(072) & 1 \\
\cutinhead{SN 1997dt} \\*
SN       & 23:00:02.97 & $+$15:58:50.4 \\*
 1  & 22:59:55.18 & $+$16:00:31.0 & 15.940(037) & $-$0.004(098) & {\phs}0.581(040) & {\phs}0.347(033) & {\phs}0.682(034) & 1 \\*
 2  & 22:59:54.90 & $+$15:59:23.2 & 18.007(082) & $-$0.213(208) & {\phs}0.547(091) & {\phs}0.332(069) & {\phs}0.728(075) & 1 \\*
 3  & 22:59:57.02 & $+$15:56:18.8 & 16.646(047) & {\phs}0.167(122) & {\phs}0.767(051) & {\phs}0.434(041) & {\phs}0.911(044) & 1 \\*
 4  & 23:00:07.16 & $+$15:57:04.8 & 16.520(045) & {\phs}0.894(117) & {\phs}1.051(049) & {\phs}0.639(039) & {\phs}1.209(042) & 1 \\*
 5  & 23:00:15.93 & $+$15:56:24.4 & 18.056(084) & $-$0.086(213) & {\phs}0.543(093) & {\phs}0.346(071) & {\phs}0.734(077) & 1 \\*
 6  & 23:00:13.88 & $+$15:57:11.1 & 15.256(030) & {\phs}0.143(082) & {\phs}0.790(032) & {\phs}0.464(027) & {\phs}0.951(029) & 1 \\*
 7  & 23:00:13.03 & $+$15:58:55.3 & 16.807(050) & $-$0.182(130) & {\phs}0.547(055) & {\phs}0.338(043) & {\phs}0.708(046) & 1 \\*
 8  & 23:00:14.85 & $+$16:00:25.1 & 17.785(075) & $-$0.077(190) & {\phs}0.573(083) & {\phs}0.362(063) & {\phs}0.711(069) & 1 \\*
 9  & 23:00:10.63 & $+$15:59:45.5 & 17.496(066) & {\phs}0.247(169) & {\phs}0.785(073) & {\phs}0.463(056) & {\phs}0.883(061) & 1 \\*
10  & 23:00:06.65 & $+$15:59:43.2 & 17.146(057) & {\phs}0.019(147) & {\phs}0.659(063) & {\phs}0.381(049) & {\phs}0.808(053) & 1 \\
\cutinhead{SN 1998D} \\*
SN       & 14:02:59.33 & $+$34:44:54.6 \\*
 1  & 14:03:11.93 & $+$34:49:23.6 & 15.350(013) & {\phs}0.082(049) & {\phs}0.672(014) & {\phs}0.370(007) & {\phs}0.755(029) & 3 \\*
 2  & 14:03:10.88 & $+$34:48:48.1 & 16.041(012) & $-$0.059(042) & {\phs}0.584(012) & {\phs}0.354(010) & {\phs}0.725(027) & 4 \\*
 3  & 14:02:57.85 & $+$34:47:36.6 & 16.896(014) & {\phs}0.037(067) & {\phs}0.724(013) & {\phs}0.427(009) & {\phs}0.900(015) & 4 \\*
 4  & 14:02:53.98 & $+$34:47:12.0 & 17.567(012) & $-$0.016(063) & {\phs}0.038(015) & {\phs}0.015(014) & {\phs}0.123(045) & 4 \\*
 5  & 14:02:51.94 & $+$34:47:00.5 & 15.281(014) & {\phs}0.336(053) & {\phs}0.780(016) & {\phs}0.445(007) & {\phs}0.878(029) & 3 \\*
 6  & 14:02:46.22 & $+$34:46:31.8 & 15.687(013) & {\phs}0.608(048) & {\phs}0.904(016) & {\phs}0.559(011) & {\phs}1.057(032) & 4 \\*
 7  & 14:02:56.40 & $+$34:43:34.8 & 15.889(015) & $-$0.054(041) & {\phs}0.587(012) & {\phs}0.348(008) & {\phs}0.707(034) & 4 \\*
 8  & 14:02:55.85 & $+$34:40:26.0 & 16.586(013) & $-$0.075(044) & {\phs}0.587(010) & {\phs}0.344(008) & {\phs}0.703(019) & 4 \\*
 9  & 14:03:23.77 & $+$34:43:51.6 & 15.522(013) & {\phs}0.032(040) & {\phs}0.600(011) & {\phs}0.341(010) & {\phs}0.707(031) & 4 \\
\cutinhead{SN 1998V} \\*
SN       & 18:22:37.40 & $+$15:42:08.0 \\*
 1  & 18:22:42.93 & $+$15:43:30.7 & 15.705(011) & {\phs}0.434(050) & {\phs}0.894(013) & {\phs}0.516(007) & {\phs}1.007(012) & 5 \\*
 2  & 18:22:39.60 & $+$15:44:39.8 & 16.421(014) & {\phs}0.169(051) & {\phs}0.653(016) & {\phs}0.409(008) & {\phs}0.813(012) & 5 \\*
 3  & 18:22:33.94 & $+$15:44:06.1 & 16.029(012) & {\phs}0.156(053) & {\phs}0.732(024) & {\phs}0.425(013) & {\phs}0.864(011) & 5 \\*
 4  & 18:22:29.21 & $+$15:43:47.4 & 16.437(010) & {\phs}0.194(048) & {\phs}0.810(013) & {\phs}0.480(007) & {\phs}0.978(013) & 5 \\*
 5  & 18:22:31.58 & $+$15:41:12.9 & 17.034(011) & {\phs}0.246(045) & {\phs}0.848(010) & {\phs}0.524(009) & {\phs}1.070(019) & 5 \\*
 6  & 18:22:34.57 & $+$15:40:59.2 & 16.513(011) & {\phs}0.616(058) & {\phs}1.074(036) & {\phs}0.639(009) & {\phs}1.291(013) & 5 \\*
 7  & 18:22:35.69 & $+$15:40:25.7 & 16.180(011) & {\phs}0.381(042) & {\phs}0.890(011) & {\phs}0.529(007) & {\phs}1.040(011) & 5 \\*
 8  & 18:22:37.15 & $+$15:40:02.0 & 16.120(011) & {\phs}0.208(043) & {\phs}0.784(016) & {\phs}0.479(008) & {\phs}0.968(012) & 5 \\*
 9  & 18:22:39.65 & $+$15:39:55.5 & 16.129(012) & {\phs}0.746(044) & {\phs}1.113(012) & {\phs}0.642(007) & {\phs}1.263(014) & 5 \\*
10  & 18:22:43.56 & $+$15:40:37.2 & 16.653(012) & {\phs}0.678(041) & {\phs}1.141(013) & {\phs}0.664(008) & {\phs}1.339(013) & 5 \\*
11  & 18:22:39.20 & $+$15:41:17.4 & 16.101(012) & {\phs}0.957(042) & {\phs}1.117(013) & {\phs}0.670(008) & {\phs}1.258(014) & 5 \\
\cutinhead{SN 1998ab} \\*
SN       & 12:48:47.28 & $+$41:55:29.0 \\*
 1  & 12:48:27.54 & $+$41:57:37.0 & 15.196(013) & {\phs}0.306(044) & {\phs}0.754(011) & {\phs}0.420(009) & {\phs}0.814(023) & 4 \\*
 2  & 12:48:29.50 & $+$41:56:43.4 & 17.322(012) & {\phs}0.612(043) & {\phs}0.890(012) & {\phs}0.538(009) & {\phs}1.041(020) & 5 \\*
 3  & 12:48:35.46 & $+$41:55:35.9 & 17.430(013) & $-$0.044(042) & {\phs}0.671(016) & {\phs}0.431(010) & {\phs}0.899(034) & 5 \\*
 4  & 12:48:44.97 & $+$41:53:37.3 & 18.253(013) & \nodata     & {\phs}1.426(031) & {\phs}0.894(013) & {\phs}1.746(014) & 5 \\*
 5  & 12:48:47.63 & $+$41:53:09.1 & 16.361(011) & $-$0.552(042) & {\phs}0.135(011) & $-$0.038(013) & $-$0.055(028) & 5 \\*
 6  & 12:48:56.78 & $+$41:52:30.7 & 15.648(010) & $-$0.055(041) & {\phs}0.587(013) & {\phs}0.337(009) & {\phs}0.676(020) & 5 \\*
 7  & 12:49:02.45 & $+$41:53:04.5 & 16.189(011) & {\phs}0.408(042) & {\phs}0.816(014) & {\phs}0.449(008) & {\phs}0.876(018) & 5 \\*
 8  & 12:49:02.01 & $+$41:55:17.6 & 17.318(014) & {\phs}1.194(095) & {\phs}1.377(020) & {\phs}0.879(010) & {\phs}1.729(019) & 5 \\*
 9  & 12:48:59.07 & $+$41:57:15.3 & 17.300(011) & {\phs}1.311(272) & {\phs}1.569(013) & {\phs}1.010(013) & {\phs}2.201(011) & 5 \\
\cutinhead{SN 1998bp} \\*
SN       & 17:54:50.73 & $+$18:19:50.2 \\*
 1  & 17:54:50.25 & $+$18:20:13.9 & 17.290(014) & {\phs}1.276(117) & {\phs}1.330(020) & {\phs}0.814(014) & {\phs}1.515(017) & 6 \\*
 2  & 17:54:48.77 & $+$18:21:05.7 & 16.960(013) & {\phs}0.062(049) & {\phs}0.658(019) & {\phs}0.378(008) & {\phs}0.750(011) & 6 \\*
 3  & 17:54:48.24 & $+$18:20:43.5 & 16.565(014) & {\phs}0.094(044) & {\phs}0.662(014) & {\phs}0.387(009) & {\phs}0.768(016) & 6 \\*
 4  & 17:54:44.94 & $+$18:19:44.9 & 16.987(014) & {\phs}0.597(044) & {\phs}0.881(015) & {\phs}0.508(010) & {\phs}0.977(015) & 6 \\*
 5  & 17:54:44.30 & $+$18:18:37.9 & 15.575(015) & {\phs}0.389(044) & {\phs}0.812(014) & {\phs}0.466(008) & {\phs}0.906(012) & 6 \\*
 6  & 17:54:46.13 & $+$18:18:04.0 & 16.122(015) & {\phs}0.285(042) & {\phs}0.771(015) & {\phs}0.443(008) & {\phs}0.884(011) & 6 \\*
 7  & 17:54:52.68 & $+$18:17:30.1 & 16.492(014) & {\phs}0.142(045) & {\phs}0.712(014) & {\phs}0.408(007) & {\phs}0.816(012) & 6 \\*
 8  & 17:54:54.92 & $+$18:18:40.0 & 18.093(012) & {\phs}0.052(041) & {\phs}0.658(022) & {\phs}0.381(011) & {\phs}0.766(020) & 6 \\*
 9  & 17:54:52.72 & $+$18:19:33.9 & 16.783(015) & {\phs}0.275(047) & {\phs}0.735(013) & {\phs}0.411(009) & {\phs}0.813(020) & 6 \\*
10  & 17:54:55.65 & $+$18:20:09.3 & 17.219(013) & {\phs}0.105(045) & {\phs}0.678(018) & {\phs}0.411(008) & {\phs}0.821(022) & 6 \\*
11  & 17:54:56.27 & $+$18:20:25.0 & 15.992(015) & $-$0.077(045) & {\phs}0.500(013) & {\phs}0.315(008) & {\phs}0.653(013) & 6 \\
\cutinhead{SN 1998co} \\*
SN       & 21:47:36.27 & $-$13:10:52.7 \\*
 1  & 21:47:44.17 & $-$13:08:23.1 & 16.237(012) & {\phs}0.539(042) & {\phs}0.894(012) & {\phs}0.535(012) & {\phs}1.016(009) & 3 \\*
 2  & 21:47:47.13 & $-$13:12:11.7 & 17.779(018) & {\phs}0.053(059) & {\phs}0.681(028) & {\phs}0.416(012) & {\phs}0.811(031) & 3 \\*
 3  & 21:47:45.79 & $-$13:12:37.3 & 17.968(018) & {\phs}1.240(247) & {\phs}1.208(017) & {\phs}0.751(007) & {\phs}1.396(024) & 3 \\*
 4  & 21:47:42.14 & $-$13:13:36.0 & 14.245(024) & $-$0.045(042) & {\phs}0.568(025) & {\phs}0.338(023) & {\phs}0.667(024) & 3 \\*
 5  & 21:47:41.21 & $-$13:13:08.7 & 16.837(011) & {\phs}0.591(063) & {\phs}0.815(069) & {\phs}0.508(007) & {\phs}0.944(012) & 3 \\*
 6  & 21:47:37.19 & $-$13:11:27.8 & 14.691(011) & {\phs}0.157(041) & {\phs}0.715(011) & {\phs}0.409(009) & {\phs}0.797(025) & 3 \\*
 7  & 21:47:37.15 & $-$13:11:48.8 & 16.011(012) & {\phs}0.153(045) & {\phs}0.705(013) & {\phs}0.404(008) & {\phs}0.777(020) & 3 \\*
 8  & 21:47:37.39 & $-$13:12:58.6 & 16.248(011) & {\phs}0.068(042) & {\phs}0.659(011) & {\phs}0.392(009) & {\phs}0.768(019) & 3 \\*
 9  & 21:47:34.34 & $-$13:13:20.7 & 16.371(012) & {\phs}0.315(045) & {\phs}0.801(011) & {\phs}0.467(007) & {\phs}0.912(013) & 3 \\*
10  & 21:47:30.18 & $-$13:11:08.3 & 16.583(014) & {\phs}0.092(048) & {\phs}0.655(010) & {\phs}0.375(007) & {\phs}0.747(017) & 2 \\
\cutinhead{SN 1998de} \\*
SN       & 00:48:06.88 & $+$27:37:29.9 \\*
 1  & 00:48:06.02 & $+$27:37:47.0 & 17.247(017) & {\phs}0.991(050) & {\phs}1.059(013) & {\phs}0.605(011) & {\phs}1.140(014) & 5 \\*
 2  & 00:48:05.00 & $+$27:37:16.0 & 17.968(015) & {\phs}0.072(047) & {\phs}0.622(012) & {\phs}0.382(012) & {\phs}0.794(015) & 5 \\*
 3  & 00:48:03.80 & $+$27:39:24.4 & 17.898(012) & {\phs}1.096(119) & {\phs}1.490(017) & {\phs}0.942(012) & {\phs}1.870(013) & 5 \\*
 4  & 00:48:21.44 & $+$27:35:50.6 & 17.620(012) & {\phs}0.620(059) & {\phs}0.962(012) & {\phs}0.577(009) & {\phs}1.110(011) & 5 \\*
 5  & 00:48:16.70 & $+$27:33:55.2 & 17.795(015) & {\phs}0.762(065) & {\phs}0.992(012) & {\phs}0.595(009) & {\phs}1.136(020) & 5 \\*
 6  & 00:48:00.04 & $+$27:33:48.7 & 16.941(013) & $-$0.058(048) & {\phs}0.557(010) & {\phs}0.340(008) & {\phs}0.711(012) & 5 \\*
 7  & 00:47:47.53 & $+$27:34:32.6 & 17.079(019) & {\phs}1.217(227) & {\phs}1.556(013) & {\phs}0.992(026) & {\phs}2.113(026) & 3 \\*
 8  & 00:47:50.70 & $+$27:39:26.1 & 16.543(011) & {\phs}0.543(068) & {\phs}0.895(011) & {\phs}0.522(009) & {\phs}1.012(010) & 5 \\
\cutinhead{SN 1998dh} \\*
SN       & 23:14:40.31 & $+$04:32:13.4 \\*
 1  & 23:14:27.33 & $+$04:30:10.4 & 16.180(014) & {\phs}1.228(044) & {\phs}1.240(011) & {\phs}0.775(008) & {\phs}1.462(016) & 5 \\*
 2  & 23:14:39.10 & $+$04:29:59.2 & 16.065(013) & {\phs}0.557(085) & {\phs}0.965(013) & {\phs}0.543(008) & {\phs}1.073(012) & 5 \\*
 3  & 23:14:43.25 & $+$04:28:31.4 & 16.942(013) & {\phs}0.165(042) & {\phs}0.747(013) & {\phs}0.428(008) & {\phs}0.863(018) & 5 \\*
 4  & 23:14:50.84 & $+$04:29:37.6 & 16.454(012) & {\phs}0.560(073) & {\phs}0.930(013) & {\phs}0.556(009) & {\phs}1.099(014) & 5 \\*
 5  & 23:14:49.56 & $+$04:30:46.0 & 17.268(011) & {\phs}0.375(043) & {\phs}0.875(013) & {\phs}0.533(008) & {\phs}1.054(011) & 5 \\*
 6  & 23:14:57.13 & $+$04:30:24.6 & 16.636(011) & $-$0.216(041) & {\phs}0.604(010) & {\phs}0.398(008) & {\phs}0.831(013) & 5 \\*
 7  & 23:14:55.76 & $+$04:30:56.2 & 16.036(011) & {\phs}0.533(041) & {\phs}0.917(011) & {\phs}0.537(007) & {\phs}1.036(012) & 5 \\*
 8  & 23:14:50.34 & $+$04:33:22.8 & 17.539(011) & {\phs}0.185(048) & {\phs}0.768(011) & {\phs}0.470(010) & {\phs}0.927(016) & 5 \\
\cutinhead{SN 1998dk} \\*
SN       & 00:14:32.26 & $-$00:44:12.6 \\*
 1  & 00:14:27.99 & $-$00:44:47.9 & 17.367(012) & {\phs}1.141(072) & {\phs}1.186(012) & {\phs}0.745(010) & {\phs}1.401(010) & 4 \\*
 2  & 00:14:25.04 & $-$00:45:04.2 & 17.751(011) & {\phs}0.014(041) & {\phs}0.671(012) & {\phs}0.393(009) & {\phs}0.804(014) & 4 \\*
 3  & 00:14:27.39 & $-$00:45:32.6 & 16.248(020) & {\phs}1.153(052) & {\phs}1.478(015) & {\phs}0.983(018) & {\phs}2.124(015) & 4 \\*
 4  & 00:14:21.31 & $-$00:47:59.2 & 17.197(014) & {\phs}0.395(051) & {\phs}0.806(015) & {\phs}0.445(009) & {\phs}0.875(019) & 4 \\*
 5  & 00:14:38.33 & $-$00:46:56.6 & 17.374(018) & {\phs}0.125(042) & {\phs}0.717(011) & {\phs}0.410(010) & {\phs}0.809(010) & 4 \\*
 6  & 00:14:41.27 & $-$00:40:36.5 & 17.349(019) & {\phs}1.232(154) & {\phs}1.537(024) & {\phs}1.064(031) & {\phs}2.425(014) & 4 \\*
 7  & 00:14:26.63 & $-$00:41:15.9 & 16.705(014) & {\phs}1.354(057) & {\phs}1.307(014) & {\phs}0.829(010) & {\phs}1.581(013) & 4 \\
\cutinhead{SN 1998dm} \\*
SN       & 01:26:13.64 & $-$06:06:13.7 \\*
 1  & 01:26:12.33 & $-$06:06:01.0 & 16.125(011) & {\phs}0.933(048) & {\phs}1.036(010) & {\phs}0.618(007) & {\phs}1.146(012) & 4 \\*
 2  & 01:26:09.10 & $-$06:05:58.2 & 16.953(012) & {\phs}0.876(045) & {\phs}1.046(011) & {\phs}0.629(008) & {\phs}1.181(013) & 4 \\*
 3  & 01:26:07.15 & $-$06:05:32.7 & 17.633(013) & {\phs}1.310(083) & {\phs}1.460(017) & {\phs}0.930(012) & {\phs}1.875(010) & 4 \\*
 4  & 01:26:05.77 & $-$06:05:58.9 & 17.742(012) & {\phs}0.406(046) & {\phs}0.826(011) & {\phs}0.457(008) & {\phs}0.910(014) & 4 \\*
 5  & 01:26:11.93 & $-$06:01:46.8 & 17.304(017) & {\phs}0.974(120) & {\phs}1.525(015) & {\phs}1.026(023) & {\phs}2.239(016) & 4 \\*
 6  & 01:26:04.64 & $-$06:02:06.3 & 15.238(011) & {\phs}0.156(041) & {\phs}0.674(012) & {\phs}0.381(008) & {\phs}0.753(011) & 4 \\*
 7  & 01:25:57.54 & $-$06:07:33.3 & 16.063(015) & {\phs}1.192(042) & {\phs}1.359(012) & {\phs}0.865(009) & {\phs}1.656(010) & 4 \\*
 8  & 01:26:05.16 & $-$06:09:10.3 & 16.170(013) & {\phs}0.713(044) & {\phs}0.937(012) & {\phs}0.542(008) & {\phs}1.048(010) & 4 \\*
 9  & 01:26:20.60 & $-$06:03:32.5 & 16.699(018) & {\phs}1.146(049) & {\phs}1.471(011) & {\phs}0.982(020) & {\phs}2.117(011) & 4 \\
\cutinhead{SN 1998dx} \\*
SN       & 18:11:11.95 & $+$49:51:40.9 \\*
 1  & 18:11:05.17 & $+$49:50:20.8 & 15.413(010) & {\phs}0.021(043) & {\phs}0.625(014) & {\phs}0.368(008) & {\phs}0.734(021) & 3 \\*
 2  & 18:11:08.65 & $+$49:49:43.8 & 15.808(011) & {\phs}0.094(046) & {\phs}0.680(014) & {\phs}0.398(008) & {\phs}0.781(014) & 3 \\*
 3  & 18:11:17.65 & $+$49:49:47.6 & 16.869(011) & {\phs}0.544(040) & {\phs}0.844(014) & {\phs}0.480(009) & {\phs}0.891(025) & 3 \\*
 4  & 18:11:29.28 & $+$49:50:03.9 & 16.360(010) & {\phs}0.220(042) & {\phs}0.740(017) & {\phs}0.421(008) & {\phs}0.800(011) & 3 \\*
 5  & 18:11:30.26 & $+$49:51:53.9 & 16.429(012) & $-$0.068(046) & {\phs}0.602(015) & {\phs}0.364(010) & {\phs}0.720(016) & 3 \\*
 6  & 18:11:30.58 & $+$49:54:19.4 & 16.009(011) & $-$0.067(040) & {\phs}0.616(014) & {\phs}0.376(012) & {\phs}0.748(014) & 3 \\*
 7  & 18:11:22.96 & $+$49:53:00.6 & 15.312(010) & {\phs}0.037(044) & {\phs}0.650(014) & {\phs}0.388(011) & {\phs}0.751(017) & 3 \\*
 8  & 18:10:56.96 & $+$49:53:15.1 & 15.152(012) & {\phs}0.013(042) & {\phs}0.566(014) & {\phs}0.340(010) & {\phs}0.663(022) & 3 \\
\cutinhead{SN 1998ec} \\*
SN       & 06:53:06.10 & $+$50:02:22.8 \\*
 1  & 06:53:00.72 & $+$50:03:50.2 & 16.886(011) & {\phs}0.582(050) & {\phs}0.937(012) & {\phs}0.543(007) & {\phs}1.045(010) & 4 \\*
 2  & 06:52:48.81 & $+$50:04:05.6 & 16.139(011) & {\phs}0.156(041) & {\phs}0.716(013) & {\phs}0.411(007) & {\phs}0.821(011) & 4 \\*
 3  & 06:52:55.76 & $+$50:02:40.8 & 17.628(010) & {\phs}1.171(178) & {\phs}1.483(016) & {\phs}0.953(015) & {\phs}1.903(010) & 4 \\*
 4  & 06:52:53.61 & $+$50:01:07.9 & 16.845(011) & {\phs}0.132(044) & {\phs}0.712(015) & {\phs}0.410(009) & {\phs}0.804(016) & 4 \\*
 5  & 06:52:53.13 & $+$50:00:53.5 & 18.101(010) & {\phs}1.112(217) & {\phs}1.238(025) & {\phs}0.786(010) & {\phs}1.454(020) & 4 \\*
 6  & 06:52:57.30 & $+$49:59:59.4 & 17.243(014) & {\phs}0.932(040) & {\phs}1.105(013) & {\phs}0.669(009) & {\phs}1.270(014) & 4 \\*
 7  & 06:52:58.94 & $+$49:58:57.6 & 16.018(012) & {\phs}0.127(042) & {\phs}0.713(012) & {\phs}0.410(007) & {\phs}0.804(016) & 4 \\*
 8  & 06:53:07.87 & $+$50:01:29.3 & 17.788(014) & {\phs}0.258(044) & {\phs}0.779(019) & {\phs}0.449(013) & {\phs}0.912(011) & 4 \\*
 9  & 06:53:11.40 & $+$50:01:06.1 & 16.161(012) & {\phs}0.075(041) & {\phs}0.711(013) & {\phs}0.409(007) & {\phs}0.818(010) & 4 \\*
10  & 06:53:14.07 & $+$50:00:54.6 & 17.367(013) & {\phs}0.890(040) & {\phs}1.055(014) & {\phs}0.634(009) & {\phs}1.199(013) & 4 \\*
11  & 06:53:21.78 & $+$50:00:41.7 & 16.206(012) & {\phs}0.444(050) & {\phs}0.867(014) & {\phs}0.489(007) & {\phs}0.950(012) & 4 \\*
12  & 06:53:18.34 & $+$50:01:32.1 & 16.723(013) & {\phs}0.078(042) & {\phs}0.660(016) & {\phs}0.385(009) & {\phs}0.764(015) & 4 \\*
13  & 06:53:17.10 & $+$50:04:26.3 & 16.563(011) & {\phs}0.128(040) & {\phs}0.712(013) & {\phs}0.431(007) & {\phs}0.879(012) & 4 \\
\cutinhead{SN 1998ef} \\*
SN       & 01:03:26.80 & $+$32:14:12.8 \\*
 1  & 01:03:28.07 & $+$32:14:23.8 & 16.428(011) & {\phs}0.394(060) & {\phs}0.849(030) & {\phs}0.498(020) & {\phs}0.976(019) & 2 \\*
 2  & 01:03:15.87 & $+$32:15:51.4 & 15.622(011) & {\phs}0.003(042) & {\phs}0.619(019) & {\phs}0.378(016) & {\phs}0.758(020) & 2 \\*
 3  & 01:03:21.89 & $+$32:13:11.1 & 17.391(042) & {\phs}0.636(162) & {\phs}0.878(024) & {\phs}0.450(008) & {\phs}0.865(017) & 2 \\*
 4  & 01:03:19.05 & $+$32:11:40.5 & 15.695(011) & {\phs}0.373(040) & {\phs}0.816(017) & {\phs}0.463(014) & {\phs}0.899(013) & 2 \\*
 5  & 01:03:24.54 & $+$32:11:43.8 & 17.316(010) & {\phs}0.123(059) & {\phs}0.695(014) & {\phs}0.430(007) & {\phs}0.842(019) & 2 \\*
 6  & 01:03:28.39 & $+$32:13:39.4 & 17.036(010) & {\phs}0.312(041) & {\phs}0.785(028) & {\phs}0.447(020) & {\phs}0.869(010) & 2 \\*
 7  & 01:03:38.20 & $+$32:12:10.5 & 17.424(012) & {\phs}0.747(164) & {\phs}1.004(048) & {\phs}0.608(013) & {\phs}1.140(009) & 2 \\*
 8  & 01:03:34.44 & $+$32:15:15.0 & 16.021(010) & {\phs}0.166(048) & {\phs}0.781(014) & {\phs}0.459(015) & {\phs}0.913(011) & 2 \\*
 9  & 01:03:33.59 & $+$32:15:28.9 & 17.498(011) & {\phs}0.973(169) & {\phs}1.535(034) & {\phs}1.067(057) & {\phs}2.421(012) & 2 \\
\cutinhead{SN 1998eg} \\*
SN       & 22:39:30.34 & $+$08:36:20.8 \\*
 1  & 22:39:42.06 & $+$08:39:15.3 & 16.067(038) & {\phs}0.153(101) & {\phs}0.757(041) & {\phs}0.425(034) & {\phs}0.856(036) & 1 \\*
 2  & 22:39:40.85 & $+$08:38:03.9 & 16.985(054) & {\phs}0.174(138) & {\phs}0.874(059) & {\phs}0.516(046) & {\phs}1.039(050) & 1 \\*
 3  & 22:39:31.99 & $+$08:33:39.8 & 16.504(045) & {\phs}0.103(117) & {\phs}0.818(049) & {\phs}0.471(039) & {\phs}0.949(041) & 1 \\*
 4  & 22:39:27.33 & $+$08:35:31.9 & 17.143(057) & {\phs}1.151(147) & {\phs}1.206(063) & {\phs}0.715(049) & {\phs}1.308(053) & 1 \\*
 5  & 22:39:24.30 & $+$08:33:04.1 & 15.762(035) & {\phs}0.698(093) & {\phs}1.073(037) & {\phs}0.590(031) & {\phs}1.174(033) & 1 \\*
 6  & 22:39:22.24 & $+$08:35:12.0 & 16.749(049) & {\phs}0.488(127) & {\phs}0.893(054) & {\phs}0.540(042) & {\phs}1.052(045) & 1 \\*
 7  & 22:39:17.61 & $+$08:36:11.0 & 16.640(047) & {\phs}0.819(122) & {\phs}1.111(051) & {\phs}0.604(041) & {\phs}1.212(044) & 1 \\*
 8  & 22:39:17.74 & $+$08:36:34.8 & 16.566(046) & {\phs}0.400(119) & {\phs}0.894(050) & {\phs}0.500(040) & {\phs}1.021(042) & 1 \\
\cutinhead{SN 1998es} \\*
SN       & 01:37:17.52 & $+$05:52:50.2 \\*
 1  & 01:37:18.27 & $+$05:52:55.6 & 15.423(011) & $-$0.023(041) & {\phs}0.589(014) & {\phs}0.367(009) & {\phs}0.742(014) & 4 \\*
 2  & 01:37:27.84 & $+$05:53:48.7 & 16.633(011) & $-$0.032(050) & {\phs}0.635(012) & {\phs}0.391(007) & {\phs}0.783(012) & 4 \\*
 3  & 01:37:28.69 & $+$05:53:56.3 & 17.006(011) & {\phs}0.663(050) & {\phs}0.937(022) & {\phs}0.565(008) & {\phs}1.088(014) & 4 \\*
 4  & 01:37:32.42 & $+$05:51:35.6 & 15.932(010) & {\phs}0.617(057) & {\phs}0.921(017) & {\phs}0.547(009) & {\phs}1.041(015) & 4 \\*
 5  & 01:37:17.72 & $+$05:50:51.4 & 16.745(011) & {\phs}1.361(076) & {\phs}1.385(025) & {\phs}0.897(011) & {\phs}1.755(014) & 4 \\*
 6  & 01:37:15.25 & $+$05:49:34.3 & 16.841(010) & {\phs}0.654(045) & {\phs}0.899(018) & {\phs}0.536(007) & {\phs}1.005(013) & 4 \\*
 7  & 01:37:11.74 & $+$05:48:35.2 & 16.162(015) & {\phs}1.217(045) & {\phs}1.445(020) & {\phs}0.973(015) & {\phs}1.996(019) & 4 \\
\cutinhead{SN 1999X} \\*
SN       & 08:54:32.28 & $+$36:30:41.7 \\*
 1  & 08:54:24.12 & $+$36:30:35.4 & 15.229(012) & {\phs}0.478(040) & {\phs}0.871(011) & {\phs}0.539(010) & {\phs}1.071(013) & 3 \\*
 2  & 08:54:11.00 & $+$36:29:33.0 & 15.137(013) & {\phs}0.184(041) & {\phs}0.717(010) & {\phs}0.416(010) & {\phs}0.821(017) & 3 \\*
 3  & 08:54:16.57 & $+$36:28:39.9 & 15.524(015) & {\phs}0.119(053) & {\phs}0.673(030) & {\phs}0.399(013) & {\phs}0.806(014) & 2 \\*
 4  & 08:54:23.31 & $+$36:28:07.6 & 16.596(011) & {\phs}0.496(042) & {\phs}0.843(011) & {\phs}0.488(007) & {\phs}0.953(020) & 3 \\*
 5  & 08:54:14.21 & $+$36:26:25.3 & 17.534(012) & \nodata     & {\phs}1.448(013) & {\phs}0.958(007) & {\phs}1.971(016) & 3 \\*
 6  & 08:54:38.42 & $+$36:26:20.2 & 16.801(013) & {\phs}0.016(043) & {\phs}0.575(011) & {\phs}0.347(007) & {\phs}0.700(031) & 3 \\*
 7  & 08:54:42.96 & $+$36:27:01.3 & 16.026(013) & {\phs}1.173(055) & {\phs}1.463(017) & {\phs}0.953(008) & {\phs}1.930(018) & 3 \\*
 8  & 08:54:52.59 & $+$36:30:54.5 & 16.711(012) & {\phs}1.140(073) & {\phs}1.122(011) & {\phs}0.668(007) & {\phs}1.236(018) & 3 \\*
 9  & 08:54:53.73 & $+$36:31:21.1 & 16.884(014) & {\phs}0.595(042) & {\phs}0.892(011) & {\phs}0.538(009) & {\phs}1.050(012) & 3 \\*
10  & 08:54:43.86 & $+$36:33:26.8 & 16.979(014) & {\phs}0.416(047) & {\phs}0.820(012) & {\phs}0.458(008) & {\phs}0.903(012) & 3 \\*
11  & 08:54:44.30 & $+$36:34:22.8 & 17.323(011) & {\phs}0.934(158) & {\phs}1.424(014) & {\phs}0.921(007) & {\phs}1.826(020) & 3 \\*
12  & 08:54:35.63 & $+$36:31:13.4 & 17.068(011) & {\phs}1.259(143) & {\phs}1.256(011) & {\phs}0.798(007) & {\phs}1.496(018) & 3 \\
\cutinhead{SN 1999aa} \\*
SN       & 08:27:42.15 & $+$21:29:15.6 \\*
 1  & 08:27:37.96 & $+$21:26:48.5 & 15.595(028) & {\phs}0.376(054) & {\phs}0.758(019) & {\phs}0.417(012) & {\phs}0.805(014) & 4 \\*
 2  & 08:27:40.83 & $+$21:27:21.3 & 15.835(015) & {\phs}0.436(045) & {\phs}0.828(011) & {\phs}0.465(011) & {\phs}0.908(011) & 4 \\*
 3  & 08:27:53.81 & $+$21:28:15.8 & 16.854(015) & {\phs}0.238(051) & {\phs}0.754(011) & {\phs}0.408(013) & {\phs}0.817(012) & 4 \\*
 4  & 08:27:52.63 & $+$21:28:57.1 & 16.543(014) & {\phs}0.008(041) & {\phs}0.599(012) & {\phs}0.354(008) & {\phs}0.705(010) & 4 \\*
 5  & 08:27:53.95 & $+$21:29:17.4 & 16.876(013) & {\phs}0.009(043) & {\phs}0.631(013) & {\phs}0.354(015) & {\phs}0.731(025) & 4 \\*
 6  & 08:27:52.41 & $+$21:29:34.1 & 14.572(010) & {\phs}0.038(041) & {\phs}0.578(011) & {\phs}0.336(024) & {\phs}0.667(019) & 4 \\*
 7  & 08:27:43.33 & $+$21:29:52.2 & 16.764(024) & {\phs}0.609(048) & {\phs}0.834(016) & {\phs}0.456(012) & {\phs}0.859(016) & 4 \\*
 8  & 08:27:44.66 & $+$21:31:11.8 & 15.380(014) & {\phs}0.173(057) & {\phs}0.727(013) & {\phs}0.393(010) & {\phs}0.781(012) & 4 \\*
 9  & 08:27:37.39 & $+$21:31:19.2 & 14.492(011) & $-$0.062(041) & {\phs}0.506(011) & {\phs}0.304(024) & {\phs}0.619(012) & 4 \\*
10  & 08:27:37.33 & $+$21:30:58.2 & 16.659(023) & {\phs}0.937(059) & {\phs}1.049(011) & {\phs}0.622(008) & {\phs}1.153(011) & 4 \\*
11  & 08:27:38.22 & $+$21:29:54.9 & 15.104(014) & {\phs}0.119(041) & {\phs}0.666(011) & {\phs}0.393(009) & {\phs}0.770(011) & 4 \\
\cutinhead{SN 1999ac} \\*
SN       & 16:07:15.05 & $+$07:58:20.1 \\*
 1  & 16:07:05.51 & $+$07:57:33.2 & 14.776(010) & {\phs}0.178(042) & {\phs}0.673(010) & {\phs}0.394(019) & {\phs}0.743(011) & 3 \\*
 2  & 16:07:10.32 & $+$07:55:53.8 & 15.728(011) & {\phs}0.052(044) & {\phs}0.653(012) & {\phs}0.387(015) & {\phs}0.748(011) & 3 \\*
 3  & 16:07:20.41 & $+$07:56:26.2 & 16.888(013) & {\phs}0.032(053) & {\phs}0.775(013) & {\phs}0.485(012) & {\phs}0.973(024) & 3 \\*
 4  & 16:07:24.10 & $+$07:58:12.3 & 16.869(011) & {\phs}0.031(045) & {\phs}0.688(016) & {\phs}0.399(010) & {\phs}0.770(013) & 3 \\*
 5  & 16:07:23.90 & $+$07:58:23.6 & 16.192(010) & {\phs}0.272(042) & {\phs}0.742(011) & {\phs}0.418(015) & {\phs}0.785(011) & 3 \\*
 6  & 16:07:19.55 & $+$07:58:37.3 & 15.839(010) & {\phs}0.764(061) & {\phs}1.104(014) & {\phs}0.609(014) & {\phs}1.179(011) & 3 \\*
 7  & 16:07:26.19 & $+$07:59:33.9 & 16.286(011) & {\phs}0.141(042) & {\phs}0.696(010) & {\phs}0.417(016) & {\phs}0.803(010) & 3 \\
\cutinhead{SN 1999cc} \\*
SN       & 16:02:42.04 & $+$37:21:33.7 \\*
 1  & 16:02:34.48 & $+$37:20:34.6 & 15.663(011) & $-$0.155(044) & {\phs}0.531(013) & {\phs}0.362(009) & {\phs}0.734(009) & 2 \\*
 2  & 16:02:23.86 & $+$37:20:25.5 & 16.054(012) & {\phs}1.276(056) & {\phs}1.359(011) & {\phs}0.867(009) & {\phs}1.656(012) & 2 \\*
 3  & 16:02:31.18 & $+$37:19:33.0 & 16.728(013) & {\phs}0.329(040) & {\phs}0.767(011) & {\phs}0.450(014) & {\phs}0.856(020) & 2 \\*
 4  & 16:02:39.12 & $+$37:19:08.0 & 16.866(014) & {\phs}0.141(044) & {\phs}0.699(016) & {\phs}0.412(010) & {\phs}0.838(015) & 2 \\*
 5  & 16:02:43.52 & $+$37:18:23.8 & 16.439(027) & {\phs}0.285(041) & {\phs}0.755(011) & {\phs}0.427(008) & {\phs}0.834(028) & 2 \\*
 6  & 16:02:44.80 & $+$37:19:37.3 & 16.425(019) & {\phs}0.531(067) & {\phs}0.902(021) & {\phs}0.538(011) & {\phs}1.056(013) & 2 \\*
 7  & 16:02:58.15 & $+$37:18:15.1 & 16.743(011) & {\phs}0.054(040) & {\phs}0.624(015) & {\phs}0.363(013) & {\phs}0.685(020) & 2 \\*
 8  & 16:02:59.90 & $+$37:18:17.9 & 16.668(048) & \nodata     & {\phs}0.851(052) & {\phs}0.539(041) & {\phs}1.097(044) & 1 \\*
 9  & 16:02:58.78 & $+$37:20:09.8 & 17.185(016) & {\phs}0.085(046) & {\phs}0.666(012) & {\phs}0.376(019) & {\phs}0.708(025) & 2 \\*
10  & 16:02:48.32 & $+$37:23:39.2 & 16.545(010) & {\phs}0.944(068) & {\phs}1.181(016) & {\phs}0.733(010) & {\phs}1.392(011) & 2 \\*
11  & 16:02:39.21 & $+$37:23:21.6 & 17.160(013) & $-$0.213(148) & {\phs}0.518(014) & {\phs}0.347(007) & {\phs}0.716(017) & 2 \\*
12  & 16:02:45.46 & $+$37:25:39.5 & 16.001(016) & $-$0.068(041) & {\phs}0.560(010) & {\phs}0.357(010) & {\phs}0.710(010) & 2 \\
\cutinhead{SN 1999cl} \\*
SN       & 12:31:56.03 & $+$14:25:35.1 \\*
 1  & 12:31:37.92 & $+$14:27:33.1 & 15.374(028) & $-$0.095(043) & {\phs}0.570(014) & {\phs}0.341(011) & {\phs}0.693(025) & 3 \\*
 2  & 12:31:49.45 & $+$14:21:48.0 & 16.320(018) & {\phs}0.470(058) & {\phs}0.842(020) & {\phs}0.473(010) & {\phs}0.908(014) & 3 \\*
 3  & 12:32:04.75 & $+$14:23:15.6 & 14.991(025) & {\phs}0.257(045) & {\phs}0.765(022) & {\phs}0.438(009) & {\phs}0.848(023) & 3 \\*
 4  & 12:32:05.24 & $+$14:23:34.5 & 13.655(033) & {\phs}0.490(053) & {\phs}0.883(031) & {\phs}0.509(022) & {\phs}0.969(029) & 3 \\*
 5  & 12:32:08.80 & $+$14:28:44.1 & 14.712(026) & $-$0.087(047) & {\phs}0.577(014) & {\phs}0.348(008) & {\phs}0.695(019) & 3 \\*
 6  & 12:31:56.80 & $+$14:28:12.9 & 17.561(016) & $-$0.026(043) & {\phs}0.622(021) & {\phs}0.347(016) & {\phs}0.703(013) & 3 \\
\cutinhead{SN 1999cw} \\*
SN       & 00:20:01.46 & $-$06:20:02.5 \\*
 1  & 00:19:56.46 & $-$06:23:10.7 & 14.926(011) & $-$0.022(041) & {\phs}0.596(010) & {\phs}0.366(007) & {\phs}0.730(011) & 5 \\*
 2  & 00:20:09.05 & $-$06:24:15.6 & 16.608(016) & {\phs}1.163(062) & {\phs}1.501(023) & {\phs}1.031(010) & {\phs}2.224(014) & 4 \\*
 3  & 00:20:01.04 & $-$06:15:31.5 & 15.696(011) & {\phs}0.146(040) & {\phs}0.712(010) & {\phs}0.425(008) & {\phs}0.837(012) & 5 \\*
 4  & 00:20:00.40 & $-$06:18:09.9 & 14.719(013) & {\phs}1.096(040) & {\phs}1.107(011) & {\phs}0.667(010) & {\phs}1.226(018) & 5 \\*
 5  & 00:19:53.92 & $-$06:17:22.2 & 14.723(011) & {\phs}0.025(041) & {\phs}0.611(011) & {\phs}0.370(008) & {\phs}0.734(011) & 5 \\*
 6  & 00:19:48.63 & $-$06:16:26.0 & 16.742(011) & {\phs}0.595(043) & {\phs}1.015(011) & {\phs}0.556(008) & {\phs}1.093(014) & 5 \\
\cutinhead{SN 1999dq} \\*
SN       & 02:33:59.71 & $+$20:58:30.2 \\*
 1  & 02:33:53.71 & $+$20:56:54.5 & 16.537(011) & {\phs}0.225(043) & {\phs}0.745(012) & {\phs}0.438(007) & {\phs}0.849(011) & 6 \\*
 2  & 02:34:02.63 & $+$20:56:29.0 & 14.976(011) & {\phs}0.096(041) & {\phs}0.695(011) & {\phs}0.414(007) & {\phs}0.829(012) & 6 \\*
 3  & 02:34:04.45 & $+$20:56:35.5 & 15.791(011) & {\phs}0.237(041) & {\phs}0.761(012) & {\phs}0.443(007) & {\phs}0.865(011) & 6 \\*
 4  & 02:34:06.45 & $+$21:00:12.9 & 15.497(010) & {\phs}0.149(041) & {\phs}0.716(011) & {\phs}0.423(007) & {\phs}0.833(011) & 6 \\*
 5  & 02:33:59.23 & $+$21:00:12.8 & 17.540(011) & {\phs}0.341(045) & {\phs}0.966(013) & {\phs}0.692(008) & {\phs}1.527(015) & 6 \\*
 6  & 02:33:59.03 & $+$20:59:18.6 & 16.780(011) & {\phs}1.549(119) & {\phs}1.429(016) & {\phs}0.905(008) & {\phs}1.743(014) & 6 \\*
 7  & 02:34:04.42 & $+$20:59:13.1 & 17.802(012) & $-$0.152(044) & {\phs}0.540(014) & {\phs}0.369(010) & {\phs}0.747(023) & 6 \\
\cutinhead{SN 1999ef} \\*
SN       & 00:58:46.39 & $+$12:44:45.2 \\*
 1  & 00:58:42.23 & $+$12:42:58.1 & 16.797(011) & {\phs}0.047(041) & {\phs}0.670(010) & {\phs}0.405(008) & {\phs}0.814(010) & 6 \\*
 2  & 00:58:47.26 & $+$12:41:49.0 & 15.961(011) & $-$0.122(043) & {\phs}0.588(011) & {\phs}0.389(007) & {\phs}0.792(011) & 6 \\*
 3  & 00:58:54.80 & $+$12:47:21.6 & 16.871(011) & {\phs}1.121(107) & {\phs}1.210(014) & {\phs}0.756(009) & {\phs}1.433(013) & 6 \\*
 4  & 00:58:48.58 & $+$12:48:15.4 & 15.142(010) & {\phs}0.399(041) & {\phs}0.851(012) & {\phs}0.487(007) & {\phs}0.943(010) & 6 \\*
 5  & 00:58:44.35 & $+$12:47:56.1 & 16.254(010) & {\phs}0.270(045) & {\phs}0.793(012) & {\phs}0.466(007) & {\phs}0.914(011) & 6 \\*
 6  & 00:58:38.25 & $+$12:45:40.7 & 17.183(014) & {\phs}0.475(043) & {\phs}0.921(015) & {\phs}0.570(009) & {\phs}1.093(012) & 6 \\*
 7  & 00:58:26.88 & $+$12:41:22.7 & 17.775(011) & $-$0.158(045) & {\phs}0.538(024) & {\phs}0.356(013) & {\phs}0.685(081) & 5 \\*
 8  & 00:58:35.40 & $+$12:41:07.0 & 17.778(013) & {\phs}0.787(189) & {\phs}1.063(015) & {\phs}0.658(012) & {\phs}1.243(030) & 6 \\
\cutinhead{SN 1999ej} \\*
SN       & 01:22:57.38 & $+$33:27:57.4 \\*
 1  & 01:23:04.61 & $+$33:26:18.9 & 14.843(010) & {\phs}0.013(042) & {\phs}0.654(011) & {\phs}0.390(007) & {\phs}0.779(014) & 5 \\*
 2  & 01:23:07.11 & $+$33:26:21.4 & 16.608(011) & {\phs}1.161(051) & {\phs}1.154(015) & {\phs}0.681(008) & {\phs}1.250(012) & 5 \\*
 3  & 01:23:05.42 & $+$33:27:32.0 & 16.368(011) & {\phs}0.424(041) & {\phs}0.842(011) & {\phs}0.468(008) & {\phs}0.912(013) & 4 \\*
 4  & 01:23:08.12 & $+$33:27:25.2 & 16.588(013) & {\phs}0.131(044) & {\phs}0.698(011) & {\phs}0.409(008) & {\phs}0.808(015) & 5 \\*
 5  & 01:23:08.12 & $+$33:27:38.1 & 16.292(012) & {\phs}0.828(047) & {\phs}1.001(017) & {\phs}0.573(008) & {\phs}1.086(012) & 5 \\*
 6  & 01:23:09.86 & $+$33:28:18.0 & 17.134(014) & {\phs}0.401(043) & {\phs}0.890(013) & {\phs}0.517(010) & {\phs}0.999(013) & 5 \\*
 7  & 01:23:02.20 & $+$33:28:26.4 & 16.865(011) & {\phs}0.222(042) & {\phs}0.810(012) & {\phs}0.480(007) & {\phs}0.933(013) & 5 \\*
 8  & 01:23:06.16 & $+$33:30:26.1 & 16.537(012) & {\phs}0.106(041) & {\phs}0.724(013) & {\phs}0.418(010) & {\phs}0.839(011) & 5 \\*
 9  & 01:22:57.10 & $+$33:30:35.6 & 16.634(011) & {\phs}1.075(070) & {\phs}1.580(017) & {\phs}1.012(008) & {\phs}2.110(020) & 5 \\*
10  & 01:22:56.29 & $+$33:29:28.9 & 15.959(011) & {\phs}0.237(042) & {\phs}0.719(012) & {\phs}0.408(007) & {\phs}0.797(011) & 5 \\*
11  & 01:22:48.92 & $+$33:31:04.0 & 17.435(014) & {\phs}0.449(049) & {\phs}0.896(023) & {\phs}0.509(013) & {\phs}0.992(015) & 5 \\*
12  & 01:22:43.02 & $+$33:30:46.9 & 17.501(017) & $-$0.011(053) & {\phs}0.619(017) & {\phs}0.364(009) & {\phs}0.736(017) & 5 \\
\cutinhead{SN 1999ek} \\*
SN       & 05:36:31.55 & $+$16:38:17.1 \\*
 1  & 05:36:42.31 & $+$16:36:24.5 & 15.152(012) & {\phs}0.281(046) & {\phs}0.840(022) & {\phs}0.543(007) & {\phs}1.089(009) & 4 \\*
 2  & 05:36:42.94 & $+$16:36:32.7 & 16.480(011) & {\phs}1.159(078) & {\phs}1.422(027) & {\phs}0.850(008) & {\phs}1.663(013) & 4 \\*
 3  & 05:36:41.35 & $+$16:36:50.9 & 15.130(012) & {\phs}1.720(072) & {\phs}1.627(029) & {\phs}0.926(027) & {\phs}1.778(015) & 4 \\*
 4  & 05:36:39.67 & $+$16:38:09.1 & 16.485(011) & {\phs}0.394(044) & {\phs}0.983(024) & {\phs}0.607(008) & {\phs}1.202(011) & 4 \\*
 5  & 05:36:39.79 & $+$16:38:32.5 & 15.681(012) & {\phs}0.276(045) & {\phs}0.690(022) & {\phs}0.440(008) & {\phs}0.909(013) & 4 \\*
 6  & 05:36:43.52 & $+$16:40:43.4 & 15.095(011) & {\phs}0.520(047) & {\phs}1.016(023) & {\phs}0.609(008) & {\phs}1.205(010) & 4 \\*
 7  & 05:36:31.16 & $+$16:41:10.8 & 16.302(011) & {\phs}0.267(052) & {\phs}0.873(022) & {\phs}0.564(007) & {\phs}1.140(009) & 4 \\*
 8  & 05:36:26.63 & $+$16:40:18.5 & 16.368(012) & {\phs}0.294(060) & {\phs}0.914(024) & {\phs}0.590(008) & {\phs}1.164(011) & 4 \\*
 9  & 05:36:27.33 & $+$16:39:42.6 & 15.165(011) & {\phs}0.431(048) & {\phs}0.996(021) & {\phs}0.614(008) & {\phs}1.209(010) & 4 \\*
10  & 05:36:26.91 & $+$16:36:57.4 & 15.330(012) & {\phs}0.344(046) & {\phs}0.924(024) & {\phs}0.598(008) & {\phs}1.195(011) & 4 \\*
11  & 05:36:33.73 & $+$16:36:45.6 & 15.737(012) & {\phs}0.461(041) & {\phs}0.784(022) & {\phs}0.493(007) & {\phs}0.993(011) & 4 \\*
12  & 05:36:30.63 & $+$16:37:55.4 & 16.282(012) & {\phs}0.266(049) & {\phs}0.847(018) & {\phs}0.561(007) & {\phs}1.116(011) & 4 \\
\cutinhead{SN 1999gd} \\*
SN       & 08:38:24.57 & $+$25:45:33.8 \\*
 1  & 08:38:22.74 & $+$25:46:32.3 & 16.157(011) & {\phs}0.291(043) & {\phs}0.775(011) & {\phs}0.443(008) & {\phs}0.867(010) & 7 \\*
 2  & 08:38:21.31 & $+$25:45:57.2 & 17.472(011) & {\phs}0.273(053) & {\phs}0.797(012) & {\phs}0.457(009) & {\phs}0.894(012) & 7 \\*
 3  & 08:38:11.48 & $+$25:46:46.9 & 16.574(011) & {\phs}0.206(043) & {\phs}0.751(011) & {\phs}0.433(007) & {\phs}0.848(011) & 7 \\*
 4  & 08:38:08.68 & $+$25:46:06.2 & 15.832(011) & $-$0.095(040) & {\phs}0.559(011) & {\phs}0.346(009) & {\phs}0.684(010) & 7 \\*
 5  & 08:38:08.13 & $+$25:46:18.4 & 16.904(011) & {\phs}0.013(043) & {\phs}0.629(011) & {\phs}0.384(007) & {\phs}0.754(012) & 7 \\*
 6  & 08:38:22.88 & $+$25:43:42.2 & 17.581(012) & \nodata     & {\phs}1.582(020) & {\phs}1.125(010) & {\phs}2.500(014) & 7 \\*
 7  & 08:38:28.18 & $+$25:44:51.6 & 17.577(011) & {\phs}0.371(050) & {\phs}0.841(012) & {\phs}0.497(008) & {\phs}0.943(018) & 7 \\*
 8  & 08:38:33.00 & $+$25:49:00.2 & 16.343(011) & $-$0.051(042) & {\phs}0.603(011) & {\phs}0.361(007) & {\phs}0.717(010) & 7 \\*
 9  & 08:38:25.52 & $+$25:47:41.7 & 17.077(011) & $-$0.040(043) & {\phs}0.587(012) & {\phs}0.350(007) & {\phs}0.699(009) & 7 \\
\cutinhead{SN 1999gh} \\*
SN       & 09:44:19.73 & $-$21:16:25.3 \\*
 1  & 09:44:23.52 & $-$21:14:57.1 & 16.305(011) & {\phs}1.183(042) & {\phs}1.268(014) & {\phs}0.832(008) & {\phs}1.597(010) & 5 \\*
 2  & 09:44:16.73 & $-$21:15:46.6 & 16.766(022) & {\phs}1.125(069) & {\phs}1.150(016) & {\phs}0.712(010) & {\phs}1.376(017) & 5 \\*
 3  & 09:44:14.27 & $-$21:14:21.9 & 15.283(012) & {\phs}1.029(041) & {\phs}1.052(012) & {\phs}0.596(008) & {\phs}1.090(010) & 5 \\*
 4  & 09:44:12.53 & $-$21:16:01.8 & 15.470(012) & {\phs}0.257(040) & {\phs}0.730(012) & {\phs}0.412(008) & {\phs}0.791(011) & 5 \\*
 5  & 09:44:19.24 & $-$21:17:43.0 & 15.683(011) & $-$0.073(040) & {\phs}0.571(011) & {\phs}0.349(008) & {\phs}0.700(009) & 5 \\*
 6  & 09:44:21.44 & $-$21:17:49.4 & 16.504(013) & {\phs}1.082(105) & {\phs}1.076(013) & {\phs}0.647(008) & {\phs}1.194(011) & 5 \\*
 7  & 09:44:22.40 & $-$21:18:12.3 & 17.084(015) & {\phs}0.375(055) & {\phs}0.795(013) & {\phs}0.449(009) & {\phs}0.846(018) & 5 \\*
 8  & 09:44:22.84 & $-$21:18:34.5 & 15.635(011) & {\phs}0.055(041) & {\phs}0.638(011) & {\phs}0.367(009) & {\phs}0.725(012) & 5 \\*
 9  & 09:44:20.84 & $-$21:19:05.5 & 17.120(012) & {\phs}0.910(081) & {\phs}1.049(012) & {\phs}0.636(010) & {\phs}1.182(020) & 5 \\*
10  & 09:44:23.39 & $-$21:19:06.2 & 15.611(012) & {\phs}0.243(041) & {\phs}0.733(012) & {\phs}0.419(008) & {\phs}0.807(009) & 5 \\*
11  & 09:44:27.93 & $-$21:19:01.0 & 15.681(011) & {\phs}0.963(049) & {\phs}1.065(011) & {\phs}0.673(009) & {\phs}1.288(009) & 5 \\
\cutinhead{SN 1999gp} \\*
SN       & 02:31:39.08 & $+$39:22:52.4 \\*
 1  & 02:31:48.99 & $+$39:24:30.0 & 16.469(011) & {\phs}0.077(041) & {\phs}0.682(010) & {\phs}0.403(009) & {\phs}0.790(014) & 5 \\*
 2  & 02:31:45.65 & $+$39:23:57.6 & 16.547(011) & {\phs}1.124(076) & {\phs}1.156(012) & {\phs}0.697(009) & {\phs}1.272(013) & 5 \\*
 3  & 02:31:37.46 & $+$39:23:36.8 & 16.838(011) & {\phs}0.686(050) & {\phs}0.960(010) & {\phs}0.549(008) & {\phs}1.021(016) & 5 \\*
 4  & 02:31:36.00 & $+$39:24:14.8 & 14.364(011) & {\phs}0.330(041) & {\phs}0.794(010) & {\phs}0.440(007) & {\phs}0.852(011) & 4 \\*
 5  & 02:31:30.97 & $+$39:24:05.8 & 15.836(011) & $-$0.019(041) & {\phs}0.577(011) & {\phs}0.361(008) & {\phs}0.712(013) & 5 \\*
 6  & 02:31:30.61 & $+$39:20:21.3 & 15.800(011) & {\phs}0.410(042) & {\phs}0.880(011) & {\phs}0.496(007) & {\phs}0.957(012) & 5 \\*
 7  & 02:31:37.44 & $+$39:21:54.3 & 16.846(012) & {\phs}0.526(045) & {\phs}0.869(011) & {\phs}0.510(008) & {\phs}0.984(015) & 5 \\*
 8  & 02:31:38.95 & $+$39:21:46.6 & 14.481(010) & {\phs}0.024(040) & {\phs}0.571(011) & {\phs}0.334(007) & {\phs}0.658(015) & 5 \\*
 9  & 02:31:41.78 & $+$39:20:10.8 & 16.214(011) & {\phs}0.822(042) & {\phs}1.025(011) & {\phs}0.614(007) & {\phs}1.137(011) & 5 \\*
10  & 02:31:52.97 & $+$39:21:00.5 & 16.280(011) & {\phs}0.599(051) & {\phs}0.932(013) & {\phs}0.532(008) & {\phs}0.996(013) & 5 \\*
11  & 02:31:49.18 & $+$39:21:56.9 & 16.272(014) & $-$0.015(041) & {\phs}0.461(011) & {\phs}0.318(008) & {\phs}0.666(015) & 5 \\*
12  & 02:31:51.74 & $+$39:23:37.5 & 14.874(010) & {\phs}0.571(042) & {\phs}0.893(011) & {\phs}0.500(007) & {\phs}0.941(012) & 5 \\
\cutinhead{SN 2000B} \\*
SN       & 07:05:40.49 & $+$50:35:12.3 \\*
 1  & 07:05:42.01 & $+$50:35:32.5 & 14.637(012) & {\phs}0.037(040) & {\phs}0.623(011) & {\phs}0.366(009) & {\phs}0.743(009) & 6 \\*
 2  & 07:05:51.38 & $+$50:37:15.6 & 15.252(012) & $-$0.087(040) & {\phs}0.511(010) & {\phs}0.315(008) & {\phs}0.641(009) & 6 \\*
 3  & 07:05:53.69 & $+$50:37:52.2 & 16.087(012) & {\phs}0.202(040) & {\phs}0.757(011) & {\phs}0.427(007) & {\phs}0.836(010) & 6 \\*
 4  & 07:05:36.09 & $+$50:38:31.8 & 16.073(013) & {\phs}0.364(042) & {\phs}0.849(011) & {\phs}0.499(008) & {\phs}0.968(010) & 6 \\*
 5  & 07:05:28.49 & $+$50:38:24.7 & 15.394(012) & {\phs}0.056(040) & {\phs}0.646(011) & {\phs}0.372(007) & {\phs}0.739(011) & 6 \\*
 6  & 07:05:30.35 & $+$50:38:09.1 & 15.330(013) & $-$0.090(040) & {\phs}0.530(011) & {\phs}0.326(008) & {\phs}0.659(010) & 6 \\*
 7  & 07:05:30.27 & $+$50:37:23.1 & 15.521(012) & {\phs}0.039(040) & {\phs}0.606(011) & {\phs}0.347(007) & {\phs}0.689(010) & 6 \\*
 8  & 07:05:26.45 & $+$50:35:51.4 & 15.855(012) & {\phs}0.725(045) & {\phs}0.979(012) & {\phs}0.570(007) & {\phs}1.088(011) & 6 \\*
 9  & 07:05:26.01 & $+$50:35:06.8 & 16.517(011) & {\phs}0.116(040) & {\phs}0.658(011) & {\phs}0.378(007) & {\phs}0.731(010) & 6 \\*
10  & 07:05:24.05 & $+$50:33:18.8 & 14.606(011) & $-$0.074(040) & {\phs}0.487(011) & {\phs}0.292(012) & {\phs}0.585(009) & 6 \\*
11  & 07:05:35.32 & $+$50:33:58.8 & 15.636(012) & $-$0.039(042) & {\phs}0.540(011) & {\phs}0.322(008) & {\phs}0.647(011) & 6 \\*
12  & 07:05:41.67 & $+$50:32:56.9 & 15.592(012) & {\phs}0.609(042) & {\phs}0.945(011) & {\phs}0.517(007) & {\phs}0.998(010) & 6 \\
\\
\cutinhead{SN 2000ce} \\*
SN       & 08:05:09.40 & $+$66:47:16.2 \\*
 1  & 08:05:07.45 & $+$66:46:00.0 & 15.821(035) & $-$0.008(094) & {\phs}0.699(038) & {\phs}0.416(031) & {\phs}0.805(033) & 1 \\*
 2  & 08:05:15.94 & $+$66:44:21.3 & 13.455(022) & {\phs}0.134(065) & {\phs}0.703(023) & \nodata     & \nodata     & 1 \\*
 3  & 08:05:25.21 & $+$66:44:26.3 & 15.782(035) & $-$0.023(093) & {\phs}0.609(038) & {\phs}0.355(031) & {\phs}0.704(033) & 1 \\*
 4  & 08:05:43.87 & $+$66:45:05.1 & 15.031(028) & {\phs}0.118(079) & {\phs}0.700(030) & {\phs}0.399(026) & {\phs}0.776(027) & 1 \\*
 5  & 08:05:37.00 & $+$66:47:54.7 & 13.955(024) & $-$0.087(067) & {\phs}0.526(024) & {\phs}0.328(022) & {\phs}0.651(023) & 1 \\*
 6  & 08:05:45.57 & $+$66:51:58.7 & 14.093(024) & {\phs}0.692(068) & {\phs}1.005(025) & {\phs}0.549(023) & {\phs}1.060(023) & 1 \\*
 7  & 08:05:18.27 & $+$66:49:49.7 & 15.277(030) & {\phs}0.195(083) & {\phs}0.721(032) & {\phs}0.401(028) & {\phs}0.777(029) & 1 \\*
 8  & 08:04:23.74 & $+$66:49:18.3 & 14.314(025) & {\phs}0.059(070) & {\phs}0.676(026) & {\phs}0.376(023) & {\phs}0.743(024) & 1 \\*
 9  & 08:04:25.82 & $+$66:42:56.3 & 15.480(032) & {\phs}0.404(087) & {\phs}0.936(034) & {\phs}0.525(029) & {\phs}1.031(030) & 1 \\*
10  & 08:04:39.59 & $+$66:42:33.8 & 15.416(031) & $-$0.028(085) & {\phs}0.599(034) & {\phs}0.350(028) & {\phs}0.672(030) & 1 \\*
11  & 08:05:11.23 & $+$66:42:26.9 & 14.942(028) & {\phs}0.285(077) & {\phs}0.743(029) & {\phs}0.432(026) & {\phs}0.820(027) & 1 \\
\cutinhead{SN 2000cf} \\*
SN       & 15:52:56.33 & $+$65:56:13.2 \\*
 1  & 15:52:58.02 & $+$65:55:36.0 & 15.914(016) & {\phs}0.174(062) & {\phs}0.704(012) & {\phs}0.419(014) & {\phs}0.789(028) & 2 \\*
 2  & 15:52:42.68 & $+$65:54:45.7 & 17.080(015) & \nodata     & {\phs}1.342(010) & {\phs}0.869(016) & {\phs}1.620(012) & 2 \\*
 3  & 15:52:28.84 & $+$65:56:33.7 & 15.848(012) & {\phs}0.990(095) & {\phs}1.138(014) & {\phs}0.728(008) & {\phs}1.333(010) & 2 \\*
 4  & 15:52:37.02 & $+$66:00:18.0 & 15.353(014) & {\phs}0.056(042) & {\phs}0.669(014) & {\phs}0.411(010) & {\phs}0.773(009) & 2 \\*
 5  & 15:52:45.76 & $+$65:59:20.4 & 15.490(012) & {\phs}0.625(248) & {\phs}0.926(014) & {\phs}0.551(008) & {\phs}0.991(010) & 2 \\*
 6  & 15:52:51.53 & $+$65:58:51.0 & 16.598(023) & {\phs}0.638(120) & {\phs}0.923(010) & {\phs}0.529(015) & {\phs}0.957(024) & 2 \\*
 7  & 15:52:57.95 & $+$65:59:10.2 & 16.015(024) & {\phs}0.546(040) & {\phs}0.874(016) & {\phs}0.526(021) & {\phs}0.975(020) & 2 \\*
 8  & 15:53:08.27 & $+$65:59:34.1 & 14.739(018) & $-$0.022(045) & {\phs}0.568(011) & {\phs}0.344(008) & {\phs}0.650(017) & 2 \\*
 9  & 15:53:29.51 & $+$65:59:40.1 & 16.130(013) & {\phs}0.225(054) & {\phs}0.754(011) & {\phs}0.435(008) & {\phs}0.805(018) & 2 \\*
10  & 15:53:30.37 & $+$65:57:32.5 & 16.378(013) & {\phs}0.739(112) & {\phs}1.000(024) & {\phs}0.585(009) & {\phs}1.059(012) & 2 \\*
11  & 15:53:27.12 & $+$65:56:33.5 & 15.797(020) & {\phs}0.284(055) & {\phs}0.746(017) & {\phs}0.428(014) & {\phs}0.793(018) & 2 \\
\cutinhead{SN 2000cn} \\*
SN       & 17:57:40.47 & $+$27:49:58.0 \\*
 1  & 17:57:29.79 & $+$27:51:24.1 & 14.643(018) & {\phs}0.337(041) & {\phs}0.734(010) & {\phs}0.403(024) & {\phs}0.781(012) & 2 \\*
 2  & 17:57:27.62 & $+$27:49:22.8 & 16.512(021) & {\phs}0.886(046) & {\phs}0.989(010) & {\phs}0.619(015) & {\phs}1.158(016) & 2 \\*
 3  & 17:57:27.11 & $+$27:48:52.9 & 16.289(018) & {\phs}0.514(065) & {\phs}0.848(010) & {\phs}0.488(016) & {\phs}0.921(011) & 2 \\*
 4  & 17:57:39.73 & $+$27:49:28.5 & 14.873(018) & $-$0.005(041) & {\phs}0.592(011) & {\phs}0.365(014) & {\phs}0.720(010) & 2 \\*
 5  & 17:57:42.03 & $+$27:49:23.8 & 15.624(019) & {\phs}0.336(040) & {\phs}0.732(013) & {\phs}0.418(008) & {\phs}0.793(011) & 2 \\*
 6  & 17:57:42.73 & $+$27:49:10.8 & 15.068(021) & {\phs}0.816(040) & {\phs}0.990(010) & {\phs}0.560(015) & {\phs}1.071(010) & 2 \\*
 7  & 17:57:43.88 & $+$27:47:49.1 & 15.905(012) & $-$0.120(042) & {\phs}0.570(012) & {\phs}0.387(012) & {\phs}0.779(012) & 2 \\*
 8  & 17:57:50.93 & $+$27:49:54.5 & 15.441(018) & {\phs}0.097(044) & {\phs}0.629(012) & {\phs}0.383(012) & {\phs}0.742(011) & 2 \\*
 9  & 17:57:47.87 & $+$27:53:07.8 & 16.096(017) & {\phs}0.099(055) & {\phs}0.748(014) & {\phs}0.461(016) & {\phs}0.920(011) & 2 \\*
10  & 17:57:39.15 & $+$27:50:54.1 & 15.960(020) & $-$0.007(042) & {\phs}0.603(017) & {\phs}0.360(010) & {\phs}0.720(010) & 2 \\*
11  & 17:57:30.79 & $+$27:52:59.8 & 16.328(020) & $-$0.005(045) & {\phs}0.606(010) & {\phs}0.368(017) & {\phs}0.719(011) & 2 \\
\\
\\
\\
\cutinhead{SN 2000cx} \\*
SN       & 01:24:46.15 & $+$09:30:31.1 \\*
% 1  & 01:24:56.20 & $+$09:30:19.3 & \nodata     & \nodata     & \nodata     & \nodata     & \nodata     & 0 \\*
 2  & 01:24:52.67 & $+$09:31:48.9 & 13.490(022) & {\phs}0.303(045) & {\phs}0.804(023) & \nodata     & \nodata     & 3 \\*
 3  & 01:24:49.71 & $+$09:34:24.1 & \nodata     & {\phs}0.051(040) & \nodata     & \nodata     & \nodata     & 2 \\*
 4  & 01:24:40.49 & $+$09:34:39.8 & 14.538(010) & {\phs}0.334(043) & {\phs}0.818(011) & {\phs}0.470(007) & {\phs}0.920(010) & 3 \\*
 5  & 01:24:37.44 & $+$09:32:55.8 & 17.199(011) & {\phs}0.285(118) & {\phs}0.754(014) & {\phs}0.432(013) & {\phs}0.854(015) & 3 \\*
 6  & 01:24:31.62 & $+$09:30:23.1 & 13.746(010) & {\phs}0.340(045) & {\phs}0.763(010) & \nodata     & {\phs}0.798(012) & 3 \\*
 7  & 01:24:36.20 & $+$09:28:50.3 & 17.147(010) & {\phs}0.010(042) & {\phs}0.699(010) & {\phs}0.422(013) & {\phs}0.949(141) & 3 \\*
 8  & 01:24:39.00 & $+$09:27:40.2 & 15.636(010) & {\phs}1.129(078) & {\phs}1.170(013) & {\phs}0.709(009) & {\phs}1.299(010) & 3 \\
\cutinhead{SN 2000dk} \\*
SN       & 01:07:23.53 & $+$32:24:23.4 \\*
 1  & 01:07:13.76 & $+$32:20:46.7 & 14.312(010) & {\phs}0.212(041) & {\phs}0.719(013) & {\phs}0.409(023) & {\phs}0.785(011) & 2 \\*
 2  & 01:07:21.20 & $+$32:21:51.0 & 14.582(010) & {\phs}0.448(044) & {\phs}0.831(011) & {\phs}0.457(008) & {\phs}0.868(013) & 2 \\*
 3  & 01:07:22.16 & $+$32:22:18.6 & 15.972(011) & {\phs}0.121(042) & {\phs}0.673(017) & {\phs}0.395(010) & {\phs}0.775(009) & 2 \\*
 4  & 01:07:38.60 & $+$32:21:20.3 & 15.382(011) & {\phs}0.022(040) & {\phs}0.621(015) & {\phs}0.373(007) & {\phs}0.737(009) & 2 \\*
 5  & 01:07:37.54 & $+$32:25:39.0 & 16.083(010) & {\phs}1.211(106) & {\phs}1.522(012) & {\phs}0.994(015) & {\phs}2.066(017) & 2 \\*
 6  & 01:07:38.92 & $+$32:26:08.6 & 14.805(011) & {\phs}0.600(047) & {\phs}0.942(012) & {\phs}0.525(007) & {\phs}1.007(011) & 2 \\*
 7  & 01:07:23.40 & $+$32:25:31.2 & 15.991(010) & {\phs}1.085(045) & {\phs}1.116(013) & {\phs}0.681(007) & {\phs}1.239(009) & 2 \\*
 8  & 01:07:09.84 & $+$32:26:43.6 & 16.059(010) & {\phs}0.593(041) & {\phs}0.861(063) & {\phs}0.495(007) & {\phs}0.939(010) & 2 \\*
 9  & 01:07:19.88 & $+$32:23:39.9 & 15.794(011) & $-$0.037(040) & {\phs}0.544(012) & {\phs}0.331(012) & {\phs}0.669(012) & 2 \\
\cutinhead{SN 2000fa} \\*
SN       & 07:15:29.87 & $+$23:25:42.4 \\*
 1  & 07:15:15.98 & $+$23:28:24.3 & 15.206(013) & {\phs}0.108(041) & {\phs}0.687(010) & {\phs}0.394(008) & {\phs}0.771(011) & 4 \\*
 2  & 07:15:21.55 & $+$23:26:54.6 & 15.511(012) & {\phs}0.007(041) & {\phs}0.647(010) & {\phs}0.389(007) & {\phs}0.778(010) & 4 \\*
 3  & 07:15:21.01 & $+$23:25:23.5 & 15.444(013) & {\phs}0.178(041) & {\phs}0.713(011) & {\phs}0.403(008) & {\phs}0.781(011) & 4 \\*
 4  & 07:15:16.94 & $+$23:23:32.5 & 15.736(012) & {\phs}0.029(041) & {\phs}0.580(010) & {\phs}0.345(007) & {\phs}0.674(010) & 4 \\*
 5  & 07:15:23.53 & $+$23:22:53.6 & 15.890(013) & {\phs}0.001(041) & {\phs}0.533(011) & {\phs}0.327(007) & {\phs}0.643(014) & 4 \\*
 6  & 07:15:41.39 & $+$23:22:15.8 & 15.395(010) & $-$0.010(048) & {\phs}0.563(010) & {\phs}0.349(008) & {\phs}0.694(012) & 3 \\*
 7  & 07:15:42.66 & $+$23:22:35.8 & 15.497(012) & {\phs}0.007(043) & {\phs}0.644(011) & {\phs}0.391(007) & {\phs}0.775(013) & 4 \\*
 8  & 07:15:37.82 & $+$23:24:19.5 & 15.317(011) & {\phs}0.795(043) & {\phs}0.978(011) & {\phs}0.577(008) & {\phs}1.076(010) & 4 \\*
 9  & 07:15:44.77 & $+$23:26:28.0 & 15.686(013) & {\phs}0.301(044) & {\phs}0.749(015) & {\phs}0.435(008) & {\phs}0.849(010) & 4 \\*
10  & 07:15:30.96 & $+$23:27:58.0 & 15.801(012) & {\phs}1.235(041) & {\phs}1.222(012) & {\phs}0.762(008) & {\phs}1.448(010) & 4 \\*
11  & 07:15:26.26 & $+$23:28:05.9 & 16.169(014) & $-$0.082(043) & {\phs}0.553(013) & {\phs}0.364(016) & {\phs}0.708(013) & 4 \\

\enddata
\end{deluxetable}

% cstartable end

\clearpage

\begin{deluxetable}{lrrc}
\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometric Color Terms \label{ch3-tab-colterm}}
\tablehead{\colhead{Detector/Filterset} & \colhead{Color Term} &
 \colhead{Value} & \colhead{Nights}}
\startdata
AndyCam/SAO    &      (\vV)/(\bv) &    $+0.0340 \pm 0.0042$ & 7 \\
AndyCam/SAO    &      (\iub)/(\ub) &   $ 0.9312 \pm 0.0039$ & 6 \\
AndyCam/SAO    &      (\ibv)/(\bv) &   $ 0.9293 \pm 0.0029$ & 7 \\
AndyCam/SAO    &      (\ivr)/(\vr) &   $ 0.9824 \pm 0.0053$ & 7 \\
AndyCam/SAO    &      (\ivi)/(\vi) &   $ 1.0739 \pm 0.0040$ & 7 \\
 \\
AndyCam/Harris+$I_{\rm SAO}$\tablenotemark{a} & (\ivi)/(\vi) & $1.0639 \pm 0.0124$ & 2\tablenotemark{b} \\
 \\
AndyCam/Harris  &     (\vV)/(\bv)  &      $+0.0441 \pm 0.0061$ & 3\tablenotemark{b} \\
AndyCam/Harris  &     (\iub)/(\ub)  &     $ 0.9617 \pm 0.0130$ & 3\tablenotemark{b} \\
AndyCam/Harris  &     (\ibv)/(\bv)  &     $ 0.9631 \pm 0.0149$ & 3\tablenotemark{b} \\
AndyCam/Harris  &     (\ivr)/(\vr)  &     $ 1.0947 \pm 0.0203$ & 3\tablenotemark{b} \\
AndyCam/Harris  &     (\ivi)/(\vi)  &     $ 0.9899 \pm 0.0224$ & 1\tablenotemark{b} \\
 \\
4Sh-chip1/SAO   &       (\vV)/(\bv)  &      $+0.0423 \pm 0.0043$ & 3 \\
4Sh-chip1/SAO   &       (\iub)/(\ub)  &     $ 0.9433 \pm 0.0111$ & 3 \\
4Sh-chip1/SAO   &       (\ibv)/(\bv)  &     $ 0.8937 \pm 0.0171$ & 3 \\
4Sh-chip1/SAO   &       (\ivr)/(\vr)  &     $ 0.9873 \pm 0.0126$ & 3 \\
4Sh-chip1/SAO   &       (\ivi)/(\vi)  &     $ 1.0837 \pm 0.0206$ & 3 \\
 \\
4Sh-chip3/SAO   &       (\vV)/(\bv)   &     $+0.0398 \pm 0.0052$ & 4 \\
4Sh-chip3/SAO   &       (\iub)/(\ub)   &    $ 0.9650 \pm 0.0156$ & 1 \\
4Sh-chip3/SAO   &       (\ibv)/(\bv)   &    $ 0.8830 \pm 0.0100$ & 4 \\
4Sh-chip3/SAO   &       (\ivr)/(\vr)   &    $ 0.9685 \pm 0.0190$ & 2 \\
4Sh-chip3/SAO   &       (\ivi)/(\vi)   &    $ 1.0725 \pm 0.0024$ & 4 \\
 \\
4Sh-chip3/Harris+$I_{\rm SAO}$\tablenotemark{a} & (\ivi)/(\vi) & $1.0900 \pm 0.0149$ &   1 \\
 \\
4Sh-chip3/Harris &      (\vV)/(\bv)   &     $ 0.0447 \pm 0.0009$ & 19 \\
4Sh-chip3/Harris &      (\iub)/(\ub)   &    $ 0.9638 \pm 0.0081$ & 18 \\
4Sh-chip3/Harris &      (\ibv)/(\bv)   &    $ 0.9155 \pm 0.0035$ & 19 \\
4Sh-chip3/Harris &      (\ivr)/(\vr)   &    $ 1.0812 \pm 0.0026$ & 19 \\
4Sh-chip3/Harris &      (\ivi)/(\vi)   &    $ 1.0284 \pm 0.0016$ & 17 \\
\enddata
\tablecomments{ The lowercase/uppercase letters in the color terms refer to
instrumental/standard magnitudes. All color terms implicitly contain
an additive constant. For example, for the AndyCam/SAO
combination: (\vV)$ = +0.0340$(\bv)$\, + $ const, and (\iub)$ =
0.9312$(\ub)$\, + $ const.}
\tablenotetext{a}{This filterset consists of the Harris \ubvr\ filters
and the SAO $I$ filter.}
\tablenotetext{b}{These nights were not photometric; the color terms
were derived from the calibrated comparison stars. See text for details.}
\end{deluxetable}

\clearpage

%phottables start

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1997E\label{ch3-tab-sn97E}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2450464.92 & \nodata & 15.694(017) & 15.598(011) & 15.377(015) & \nodata & AndyCam/SAO \\
2450465.69 & 15.441(038) & 15.667(015) & 15.544(010) & 15.357(013) & 15.423(014) & AndyCam/SAO \\
2450466.78 & 15.414(036) & 15.656(013) & 15.502(008) & 15.323(011) & 15.468(011) & AndyCam/SAO \\
2450468.66 & 15.500(037) & 15.620(014) & 15.492(010) & 15.322(012) & 15.480(013) & AndyCam/SAO \\
2450472.66 & 15.789(037) & 15.779(013) & 15.491(008) & 15.323(013) & 15.638(012) & AndyCam/SAO \\
2450476.89 & 16.330(061) & 16.166(032) & 15.741(023) & 15.716(030) & 15.940(032) & AndyCam/SAO \\
2450479.87 & 16.802(037) & 16.547(013) & 15.933(008) & 15.906(011) & 16.006(011) & AndyCam/SAO \\
2450485.62 & 17.725(041) & 17.381(015) & 16.301(009) & 16.003(013) & 15.847(018) & AndyCam/SAO \\
2450489.77 & \nodata & 17.891(022) & 16.627(014) & 16.131(019) & 15.823(019) & AndyCam/SAO \\
2450512.65 & 19.247(060) & 18.929(025) & 17.829(016) & 17.448(026) & 17.296(023) & AndyCam/SAO \\
2450521.62 & 19.383(186) & 19.147(028) & 18.101(016) & 17.811(023) & 17.736(024) & AndyCam/SAO \\
2450523.66 & 19.668(114) & 19.147(051) & 18.113(034) & 17.933(048) & 17.831(074) & AndyCam/SAO \\
2450545.65 & 20.159(120) & 19.495(070) & 18.783(046) & 18.622(066) & 18.717(129) & AndyCam/SAO \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1997Y\label{ch3-tab-sn97Y}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2450488.96 & 15.073(037) & 15.379(015) & 15.368(010) & 15.278(015) & 15.592(014) & AndyCam/SAO \\
2450489.91 & 15.157(038) & 15.421(016) & 15.384(011) & 15.284(016) & 15.600(015) & AndyCam/SAO \\
2450515.94 & \nodata & 18.000(025) & 16.852(013) & 16.332(019) & 15.928(018) & AndyCam/SAO \\
2450518.84 & 18.429(056) & 18.225(022) & 17.012(010) & 16.563(015) & 16.168(014) & AndyCam/SAO \\
2450520.86 & 18.549(056) & 18.256(024) & 17.141(012) & 16.681(023) & 16.339(017) & AndyCam/SAO \\
2450536.84 & 18.827(069) & 18.707(030) & 17.690(011) & 17.396(018) & 17.174(020) & AndyCam/SAO \\
2450545.87 & 18.989(099) & 18.821(046) & 17.944(024) & 17.672(037) & 17.530(032) & AndyCam/SAO \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1997bp\label{ch3-tab-sn97bp}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2450546.79 & 14.077(036) & 14.122(012) & 14.018(007) & 13.921(010) & 14.144(011) & AndyCam/SAO \\
2450547.80 & 14.079(038) & 14.097(014) & 13.980(009) & 13.894(012) & 14.133(014) & AndyCam/SAO \\
2450548.79 & 14.110(036) & 14.085(012) & 13.934(007) & 13.838(009) & 14.105(011) & AndyCam/SAO \\
2450549.80 & 14.175(037) & 14.109(014) & 13.902(009) & 13.812(015) & 14.119(013) & AndyCam/SAO \\
2450550.76 & 14.229(035) & 14.124(013) & 13.879(008) & 13.792(013) & 14.150(018) & AndyCam/SAO \\
2450552.82 & 14.340(037) & 14.179(015) & 13.875(009) & 13.762(012) & 14.169(013) & AndyCam/SAO \\
2450567.77 & 15.914(039) & 15.680(017) & 14.594(010) & 14.494(015) & 14.564(024) & AndyCam/SAO \\
2450569.71 & 16.114(037) & 15.866(016) & 14.648(011) & 14.483(014) & 14.523(014) & AndyCam/SAO \\
2450573.79 & 16.494(037) & 16.200(012) & 14.822(007) & 14.461(009) & 14.412(010) & AndyCam/SAO \\
2450575.73 & 16.689(039) & 16.311(015) & 14.890(008) & 14.475(013) & 14.366(012) & AndyCam/SAO \\
2450579.74 & 16.983(046) & 16.655(016) & 15.135(010) & 14.655(013) & 14.417(015) & AndyCam/SAO \\
2450597.73 & 17.733(041) & 17.118(016) & 15.962(009) & 15.540(013) & 15.482(012) & AndyCam/SAO \\
2450610.69 & 17.859(040) & 17.226(020) & 16.284(013) & 16.025(017) & 16.058(018) & AndyCam/SAO \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1997bq\label{ch3-tab-sn97bq}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2450547.62 & \nodata & 15.676(020) & 15.641(012) & 15.493(016) & 15.522(017) & AndyCam/SAO \\
2450548.81 & 14.971(042) & 15.350(023) & 15.401(017) & 15.234(022) & 15.270(021) & AndyCam/SAO \\
2450549.82 & 14.735(043) & 15.135(023) & 15.168(017) & 15.054(023) & 15.080(023) & AndyCam/SAO \\
2450550.70 & 14.551(070) & 14.994(042) & 15.013(020) & 14.902(028) & 14.914(027) & AndyCam/SAO \\
2450551.83 & 14.451(044) & 14.824(021) & 14.865(009) & 14.740(012) & 14.807(014) & AndyCam/SAO \\
2450568.66 & 15.323(046) & 15.255(018) & 14.675(011) & 14.711(015) & 15.032(017) & AndyCam/SAO \\
2450570.76 & 15.650(039) & 15.501(012) & 14.819(007) & 14.827(010) & 15.052(011) & AndyCam/SAO \\
2450573.70 & 16.078(041) & 15.860(016) & 15.009(011) & 14.918(014) & 15.000(016) & AndyCam/SAO \\
2450575.68 & 16.380(038) & 16.114(014) & 15.102(008) & 14.951(012) & 14.954(013) & AndyCam/SAO \\
2450578.66 & \nodata & 16.429(020) & 15.259(011) & 15.027(019) & 14.908(014) & AndyCam/SAO \\
2450582.78 & 17.162(089) & 16.824(022) & 15.473(013) & 15.068(017) & 14.853(018) & AndyCam/SAO \\
2450600.72 & 17.968(045) & 17.575(017) & 16.422(011) & 16.030(015) & 15.834(015) & AndyCam/SAO \\
2450609.66 & 18.047(054) & 17.679(021) & 16.636(011) & 16.355(016) & 16.237(016) & AndyCam/SAO \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1997br\label{ch3-tab-sn97br}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2450551.84 & 13.713(045) & 14.397(016) & 14.154(008) & 13.983(011) & 13.922(011) & AndyCam/SAO \\
2450552.83 & 13.695(053) & 14.317(028) & 14.078(016) & 13.847(023) & 13.811(021) & AndyCam/SAO \\
2450567.79 & 14.278(043) & 14.371(015) & 13.800(009) & 13.637(013) & 13.759(012) & AndyCam/SAO \\
2450569.79 & 14.537(042) & 14.574(014) & 13.855(008) & 13.717(012) & 13.825(012) & AndyCam/SAO \\
2450571.81 & 14.826(037) & 14.811(016) & 13.936(010) & 13.849(013) & 13.833(015) & AndyCam/SAO \\
2450573.75 & 15.205(039) & 15.060(015) & 14.080(009) & 13.890(012) & 13.838(014) & AndyCam/SAO \\
2450575.76 & 15.532(041) & 15.315(014) & 14.208(008) & 13.985(012) & 13.828(014) & AndyCam/SAO \\
2450578.73 & 15.988(040) & 15.672(019) & 14.416(013) & 14.048(017) & 13.789(017) & AndyCam/SAO \\
2450582.80 & 16.381(056) & 16.002(021) & 14.609(012) & 14.162(017) & 13.875(017) & AndyCam/SAO \\
2450597.75 & 17.156(046) & 16.810(017) & 15.331(009) & 14.825(012) & 14.350(014) & AndyCam/SAO \\
2450607.75 & 17.334(046) & 17.009(017) & 15.701(009) & 15.262(013) & 14.915(013) & AndyCam/SAO \\
\enddata
\end{deluxetable}
%\clearpage
 
\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1997cn\label{ch3-tab-sn97cn}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2450597.76 & 18.897(068) & 18.523(027) & 17.216(014) & 16.708(019) & 16.465(019) & AndyCam/SAO \\
2450598.83 & 18.915(068) & 18.653(029) & 17.291(012) & 16.761(016) & 16.428(016) & AndyCam/SAO \\
2450599.71 & \nodata & 18.780(048) & \nodata & \nodata & \nodata & AndyCam/SAO \\
2450600.75 & 19.119(060) & 18.858(026) & 17.497(014) & 16.948(019) & 16.563(021) & AndyCam/SAO \\
2450602.73 & 19.471(099) & 19.081(038) & 17.694(016) & 17.160(022) & 16.724(022) & AndyCam/SAO \\
2450604.82 & 19.440(076) & 19.290(037) & 17.911(020) & 17.402(028) & 16.941(031) & AndyCam/SAO \\
2450605.88 & 19.422(099) & \nodata & \nodata & 17.487(041) & 17.078(039) & AndyCam/SAO \\
2450607.77 & 19.559(080) & \nodata & 18.062(014) & 17.623(018) & 17.191(021) & AndyCam/SAO \\
2450608.70 & 19.493(072) & 19.421(045) & \nodata & 17.710(039) & 17.265(039) & AndyCam/SAO \\
2450609.67 & 19.643(065) & 19.454(030) & 18.189(020) & 17.746(026) & 17.286(027) & AndyCam/SAO \\
2450610.79 & 19.679(106) & 19.595(053) & 18.238(023) & 17.810(030) & 17.391(031) & AndyCam/SAO \\
2450611.82 & 19.632(101) & \nodata & 18.301(019) & 17.837(025) & 17.447(029) & AndyCam/SAO \\
2450627.67 & \nodata & 20.076(051) & 18.911(020) & 18.616(031) & 18.345(029) & AndyCam/SAO \\
2450640.75 & \nodata & \nodata & 19.238(034) & 19.135(052) & 18.932(063) & AndyCam/SAO \\
\enddata
\end{deluxetable}
%\clearpage
 
\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1997cw\label{ch3-tab-sn97cw}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2450642.94 & 17.041(039) & 16.892(016) & 16.146(008) & 15.948(011) & 16.109(014) & AndyCam/SAO \\
2450643.88 & 17.227(038) & 17.024(015) & 16.184(009) & 16.002(012) & 16.155(013) & AndyCam/SAO \\
2450644.85 & 17.319(056) & 17.096(027) & 16.222(015) & 16.079(020) & 16.189(024) & AndyCam/SAO \\
2450645.98 & 17.469(048) & 17.213(020) & 16.341(010) & 16.132(014) & 16.197(020) & AndyCam/SAO \\
2450646.98 & 17.594(059) & 17.282(019) & 16.359(009) & 16.199(012) & 16.182(013) & AndyCam/SAO \\
2450647.98 & 17.804(076) & 17.424(045) & 16.429(008) & 16.215(014) & 16.167(013) & AndyCam/SAO \\
2450652.92 & 18.453(119) & 17.971(046) & 16.643(018) & 16.268(024) & 16.113(027) & AndyCam/SAO \\
2450653.94 & 18.484(079) & 18.145(028) & 16.707(018) & 16.290(025) & 16.038(025) & AndyCam/SAO \\
2450665.99 & 19.368(116) & 18.808(033) & 17.227(013) & 16.619(019) & 16.196(018) & AndyCam/SAO \\
2450673.99 & 19.612(187) & 19.229(050) & 17.612(021) & 17.044(027) & 16.627(027) & AndyCam/SAO \\
2450680.99 & \nodata & 19.258(097) & 17.920(058) & 17.427(075) & 16.956(073) & AndyCam/SAO \\
2450682.97 & \nodata & 19.293(094) & 17.983(057) & 17.469(072) & 17.194(070) & AndyCam/SAO \\
2450685.97 & \nodata & 19.379(051) & 18.075(030) & 17.545(042) & 17.299(040) & AndyCam/SAO \\
2450688.00 & \nodata & 19.329(051) & 18.138(037) & 17.655(047) & 17.444(047) & AndyCam/SAO \\
2450693.79 & \nodata & 19.499(036) & 18.260(021) & 17.828(028) & 17.769(040) & AndyCam/SAO \\
2450783.74 & \nodata & 21.126(092) & 20.068(051) & 20.421(093) & \nodata & AndyCam/SAO \\
2450810.62 & \nodata & \nodata & 20.472(086) & 20.690(160) & \nodata & AndyCam/SAO \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1997dg\label{ch3-tab-sn97dg}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2450720.90 & 16.806(047) & 17.186(027) & 17.095(018) & 16.921(024) & 17.141(026) & AndyCam/SAO \\
2450722.74 & 16.919(044) & 17.178(021) & 17.098(014) & 16.927(019) & 17.231(023) & AndyCam/SAO \\
2450726.83 & 17.405(044) & 17.364(022) & 17.230(013) & 17.078(019) & 17.392(022) & AndyCam/SAO \\
2450730.65 & 17.958(049) & 17.745(022) & 17.387(012) & 17.344(017) & 17.714(024) & AndyCam/SAO \\
2450747.71 & \nodata & 19.612(132) & 18.416(029) & 17.910(038) & 17.587(039) & AndyCam/SAO \\
2450761.79 & 19.311(275) & 20.406(191) & 19.205(047) & 18.668(066) & 18.406(063) & AndyCam/SAO \\
2450783.72 & 20.664(144) & \nodata & 19.786(034) & 19.420(046) & 19.424(111) & AndyCam/SAO \\
2450810.60 & \nodata & 21.392(192) & 20.383(116) & 20.227(183) & \nodata & AndyCam/SAO \\
2450842.61 & \nodata & 22.062(176) & 21.224(127) & 21.404(222) & \nodata & 4Sh-chip1/SAO \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1997do\label{ch3-tab-sn97do}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2450760.01 & \nodata & 14.849(029) & 14.880(022) & 14.716(028) & 14.873(027) & AndyCam/SAO \\
2450762.84 & 14.455(038) & 14.626(014) & 14.635(008) & 14.454(011) & 14.691(013) & AndyCam/SAO \\
2450778.02 & \nodata & \nodata & 14.807(009) & 14.773(012) & \nodata & AndyCam/SAO \\
2450780.90 & 15.959(037) & 15.607(013) & 15.003(007) & 15.021(009) & 15.288(010) & AndyCam/SAO \\
2450783.81 & 16.190(038) & 15.960(013) & 15.131(008) & 15.096(011) & 15.203(011) & AndyCam/SAO \\
2450810.78 & 17.991(065) & 17.722(039) & 16.480(008) & 16.063(012) & 15.833(013) & AndyCam/SAO \\
2450842.74 & 18.458(059) & 18.116(024) & 17.329(009) & 17.093(014) & 17.223(019) & 4Sh-chip1/SAO \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1997dt\label{ch3-tab-sn97dt}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2450777.60 & \nodata & \nodata & 15.919(007) & 15.402(010) & \nodata & AndyCam/SAO \\
2450781.68 & 15.863(038) & 15.801(014) & 15.369(009) & 14.928(011) & 14.636(013) & AndyCam/SAO \\
2450810.58 & 18.539(051) & 17.847(015) & 16.242(008) & 15.570(011) & 14.986(012) & AndyCam/SAO \\
2450842.59 & \nodata & 18.915(044) & 17.510(019) & 16.945(027) & 16.474(035) & 4Sh-chip1/SAO \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1998D\label{ch3-tab-sn98D}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2450874.04 & 18.902(057) & 18.588(028) & 17.433(013) & 16.971(020) & 16.571(024) & 4Sh-chip1/SAO \\
2450893.93 & 19.445(079) & 19.094(032) & 18.156(022) & 17.801(048) & 17.558(031) & AndyCam/SAO \\
2450925.89 & \nodata & 19.703(037) & 19.081(021) & 19.096(036) & 18.797(045) & 4Sh-chip1/SAO \\
2450980.80 & \nodata & 20.604(082) & 20.494(059) & 20.692(086) & 20.134(198) & 4Sh-chip1/SAO \\
2450987.78 & \nodata & 20.809(083) & 20.590(060) & \nodata & \nodata & 4Sh-chip1/SAO \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1998V\label{ch3-tab-sn98V}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2450894.00 & 15.738(039) & 15.917(016) & 15.698(010) & 15.486(017) & 15.757(015) & AndyCam/SAO \\
2450894.98 & 15.918(037) & 15.972(014) & 15.761(009) & 15.521(011) & \nodata & AndyCam/SAO \\
2450896.01 & 15.960(038) & 15.996(014) & 15.736(007) & 15.558(010) & 15.807(011) & AndyCam/SAO \\
2450900.93 & 16.362(036) & 16.337(011) & 15.913(007) & 15.812(008) & 16.036(012) & AndyCam/SAO \\
2450904.00 & 16.906(036) & 16.601(011) & 16.159(007) & 16.090(010) & 16.248(013) & AndyCam/SAO \\
2450906.99 & 17.296(041) & 16.975(018) & 16.285(012) & 16.140(016) & 16.213(018) & AndyCam/SAO \\
2450921.99 & 18.995(076) & 18.526(032) & 17.147(011) & 16.526(017) & 16.100(025) & 4Sh-chip1/SAO \\
2450925.95 & 19.186(056) & 18.761(028) & 17.408(010) & 16.779(016) & 16.364(022) & 4Sh-chip1/SAO \\
2450957.98 & 19.952(199) & 19.345(060) & 18.395(022) & 18.072(038) & 17.895(063) & 4Sh-chip1/SAO \\
2450980.86 & 20.362(160) & 19.683(035) & 18.960(021) & 18.710(030) & 18.735(043) & 4Sh-chip1/SAO \\
2450987.83 & \nodata & 19.823(035) & 19.137(018) & 18.987(036) & 19.057(049) & 4Sh-chip1/SAO \\
2451013.79 & \nodata & 20.172(049) & 19.702(032) & 19.700(065) & 19.815(111) & AndyCam/SAO \\
2451077.66 & \nodata & 21.350(266) & 20.626(199) & 21.282(280) & \nodata & 4Sh-chip1/SAO \\
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1998ab\label{ch3-tab-sn98ab}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2450906.82 & 15.974(038) & 16.602(015) & 16.570(008) & 16.478(013) & 16.565(015) & AndyCam/SAO \\
2450920.66 & 16.216(044) & 16.384(019) & 16.216(008) & 16.082(011) & 16.473(017) & 4Sh-chip1/SAO \\
2450922.65 & 16.438(040) & 16.533(015) & 16.277(009) & 16.153(012) & 16.520(014) & 4Sh-chip1/SAO \\
2450925.84 & 16.850(040) & 16.850(015) & 16.388(008) & 16.280(012) & 16.606(014) & 4Sh-chip1/SAO \\
2450930.76 & 17.673(045) & 17.431(018) & 16.746(009) & 16.503(013) & 16.605(015) & 4Sh-chip1/SAO \\
2450931.81 & 17.865(046) & 17.583(020) & 16.781(011) & 16.571(015) & 16.583(017) & 4Sh-chip1/SAO \\
2450936.68 & 18.425(065) & 18.132(027) & 17.106(011) & 16.695(017) & 16.617(021) & 4Sh-chip1/SAO \\
2450938.71 & 18.840(104) & 18.300(032) & 17.211(015) & 16.772(021) & 16.668(023) & 4Sh-chip1/SAO \\
2450952.69 & \nodata & 19.096(037) & 17.914(015) & 17.311(024) & 17.030(028) & 4Sh-chip1/SAO \\
2450955.65 & 19.568(075) & \nodata & 18.035(012) & 17.452(021) & 17.213(031) & 4Sh-chip1/SAO \\
2450961.69 & 19.522(071) & 19.365(028) & 18.255(013) & 17.686(019) & 17.520(024) & AndyCam/SAO \\
2450964.65 & \nodata & 19.505(086) & 18.349(029) & 17.824(043) & 17.683(042) & 4Sh-chip1/SAO \\
2450980.69 & 19.721(113) & 19.649(063) & 18.702(026) & 18.369(042) & 18.330(058) & 4Sh-chip1/SAO \\
2450987.73 & 19.882(075) & 19.661(052) & 18.863(016) & 18.542(028) & 18.406(067) & 4Sh-chip1/SAO \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1998bp\label{ch3-tab-sn98bp}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2450934.88 & 15.655(037) & 15.641(014) & 15.439(008) & 15.162(011) & 15.230(014) & 4Sh-chip1/SAO \\
2450937.90 & 15.801(040) & 15.672(017) & 15.313(010) & 15.070(015) & 15.134(016) & 4Sh-chip1/SAO \\
2450938.95 & 15.923(037) & 15.739(014) & 15.298(008) & 15.054(012) & 15.135(013) & 4Sh-chip1/SAO \\
2450939.93 & \nodata & 15.849(029) & 15.307(019) & 15.052(026) & 15.160(025) & 4Sh-chip1/SAO \\
2450949.93 & 17.921(053) & 17.416(026) & 16.077(011) & 15.607(015) & 15.295(019) & 4Sh-chip1/SAO \\
2450951.87 & 18.184(069) & 17.636(038) & 16.266(013) & 15.751(021) & 15.403(025) & 4Sh-chip1/SAO \\
2450953.85 & 18.250(049) & 17.883(029) & 16.416(012) & 15.870(019) & 15.482(023) & 4Sh-chip1/SAO \\
2450955.89 & 18.417(053) & 18.028(032) & 16.653(013) & 16.058(019) & 15.622(022) & 4Sh-chip1/SAO \\
2450959.94 & 18.700(046) & 18.239(023) & 16.941(016) & 16.441(021) & 16.022(022) & AndyCam/SAO \\
2450962.88 & 18.770(062) & 18.422(042) & 17.125(019) & 16.680(026) & 16.237(035) & 4Sh-chip1/SAO \\
2450980.84 & 19.263(088) & 18.939(064) & 17.787(039) & 17.481(051) & 17.203(053) & 4Sh-chip1/SAO \\
2450983.81 & 19.434(053) & 18.958(031) & 17.891(013) & 17.610(022) & 17.307(029) & 4Sh-chip1/SAO \\
2450987.82 & 19.476(083) & 19.025(038) & 18.014(017) & 17.770(027) & 17.529(038) & 4Sh-chip1/SAO \\
2450996.78 & \nodata & 19.204(049) & 18.301(025) & 18.121(036) & 17.836(059) & 4Sh-chip1/SAO \\
2451013.74 & 20.311(106) & 19.456(037) & 18.721(025) & 18.835(053) & 18.538(106) & AndyCam/SAO \\
2451077.63 & \nodata & 20.705(082) & \nodata & \nodata & 20.114(175) & 4Sh-chip1/SAO \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1998co\label{ch3-tab-sn98co}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2450990.90 & 15.934(042) & 15.930(016) & 15.739(010) & 15.608(017) & 15.897(016) & 4Sh-chip1/SAO \\
2450993.96 & 16.319(045) & 16.228(016) & 15.867(009) & 15.796(012) & 15.961(020) & 4Sh-chip1/SAO \\
2451077.71 & 20.381(238) & 19.951(141) & 19.484(084) & 19.522(135) & 18.896(173) & 4Sh-chip1/SAO \\
2451110.66 & \nodata & 20.441(156) & 20.279(100) & \nodata & \nodata & 4sh-chip3/SAO \\
2451136.58 & \nodata & 20.971(192) & 20.920(134) & \nodata & 19.618(175) & AndyCam/SAO \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1998de\label{ch3-tab-sn98de}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451021.95 & 18.587(049) & 17.979(019) & 17.336(010) & 17.085(015) & 17.175(016) & 4Sh-chip1/SAO \\
2451022.96 & 18.389(064) & 17.781(022) & 17.176(011) & 16.952(024) & 16.937(021) & 4Sh-chip1/SAO \\
2451024.98 & 18.291(056) & 17.572(029) & 16.974(017) & 16.740(023) & 16.701(026) & 4Sh-chip1/SAO \\
2451047.85 & \nodata & 19.972(072) & 18.554(042) & 17.866(056) & 17.419(057) & 4Sh-chip1/SAO \\
2451055.90 & \nodata & 20.193(040) & 18.879(017) & 18.321(024) & 17.925(028) & 4Sh-chip1/SAO \\
2451074.74 & \nodata & 20.621(055) & 19.489(027) & 19.176(037) & 18.598(085) & 4Sh-chip1/SAO \\
2451077.84 & \nodata & 20.663(075) & 19.619(046) & 19.315(060) & 18.839(071) & 4Sh-chip1/SAO \\
2451110.84 & \nodata & 21.203(112) & 20.540(067) & 20.582(101) & 19.893(188) & 4sh-chip3/SAO \\
2451136.81 & \nodata & 21.760(133) & 21.139(085) & 21.654(198) & 20.523(175) & AndyCam/SAO \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1998dh\label{ch3-tab-sn98dh}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451021.94 & 14.427(039) & 14.745(015) & 14.718(007) & 14.475(010) & 14.453(012) & 4Sh-chip1/SAO \\
2451026.89 & 13.929(038) & 14.193(013) & 14.138(008) & 13.987(011) & 14.105(011) & 4Sh-chip1/SAO \\
2451045.84 & 15.743(052) & 15.534(036) & 14.665(024) & \nodata & 14.709(047) & 4Sh-chip1/SAO \\
2451047.84 & 15.994(045) & 15.753(021) & 14.782(009) & 14.618(014) & 14.580(015) & 4Sh-chip1/SAO \\
2451055.89 & 16.804(042) & 16.574(019) & 15.235(007) & 14.790(011) & 14.472(015) & 4Sh-chip1/SAO \\
2451069.87 & 17.455(051) & 17.293(023) & 16.045(010) & 15.634(014) & 15.343(016) & 4Sh-chip1/SAO \\
2451077.76 & 17.652(042) & 17.407(022) & 16.289(010) & 15.922(014) & 15.739(016) & 4Sh-chip1/SAO \\
2451110.75 & 18.467(059) & 17.855(038) & 17.128(025) & 17.049(036) & 17.058(040) & 4sh-chip3/SAO \\
2451136.68 & 19.097(045) & 18.229(017) & 17.730(011) & 17.847(015) & 17.971(032) & AndyCam/SAO \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1998dk\label{ch3-tab-sn98dk}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451075.72 & 16.700(055) & 16.494(023) & 15.566(012) & 15.434(020) & 15.456(019) & 4Sh-chip1/SAO \\
2451077.82 & 16.961(042) & 16.750(020) & 15.667(008) & 15.435(013) & 15.402(014) & 4Sh-chip1/SAO \\
2451079.76 & 17.234(048) & 16.941(026) & 15.743(013) & 15.469(017) & 15.369(021) & 4Sh-chip1/SAO \\
2451102.62 & 18.321(081) & 18.192(028) & 16.951(013) & 16.498(020) & 16.200(023) & 4sh-chip3/SAO \\
2451110.79 & 18.500(065) & 18.311(022) & 17.196(013) & 16.760(019) & 16.588(021) & 4sh-chip3/SAO \\
2451136.73 & 19.231(058) & 18.661(018) & 17.899(011) & 17.613(018) & 17.762(018) & AndyCam/SAO \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1998dm\label{ch3-tab-sn98dm}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451071.82 & \nodata & 15.398(023) & 14.843(006) & 14.743(010) & 14.832(011) & 4Sh-chip1/SAO \\
2451077.86 & 16.171(040) & 16.008(017) & 15.158(008) & 15.040(013) & 14.962(014) & 4Sh-chip1/SAO \\
2451080.88 & 16.545(046) & 16.321(021) & 15.328(009) & 15.094(015) & 14.909(014) & 4Sh-chip1/SAO \\
2451104.74 & 18.325(083) & 17.866(022) & 16.529(008) & 16.037(016) & 15.544(012) & 4sh-chip3/SAO \\
2451110.80 & 18.363(062) & 18.027(021) & 16.736(011) & 16.251(019) & 15.816(017) & 4sh-chip3/SAO \\
2451136.77 & 19.000(173) & 18.454(017) & 17.417(011) & 17.071(016) & 16.947(016) & AndyCam/SAO \\
2451195.64 & \nodata & 19.317(023) & 18.749(014) & 18.759(021) & 18.831(094) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1998dx\label{ch3-tab-sn98dx}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451072.62 & 17.269(095) & 17.689(057) & 17.729(030) & 17.578(045) & 17.895(062) & 4Sh-chip1/SAO \\
2451077.64 & 17.951(046) & 17.999(023) & 17.852(014) & 17.708(020) & 18.046(027) & 4Sh-chip1/SAO \\
2451078.64 & 18.059(046) & 18.050(024) & 17.865(015) & 17.735(022) & 18.118(085) & 4Sh-chip1/SAO \\
2451083.73 & 18.904(078) & 18.598(021) & 18.179(012) & 18.158(019) & 18.343(036) & AndyCam/SAO \\
2451100.62 & \nodata & 20.642(175) & 19.559(093) & 18.882(142) & 18.808(174) & 4sh-chip3/SAO \\
2451136.60 & 22.432(242) & 21.552(184) & 20.751(123) & 20.097(181) & 20.270(212) & AndyCam/SAO \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1998ec\label{ch3-tab-sn98ec}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451101.96 & 17.587(044) & 17.296(014) & 16.663(008) & 16.620(011) & 16.901(014) & 4sh-chip3/SAO \\
2451106.02 & 18.128(049) & 17.757(017) & 16.920(009) & 16.836(013) & 16.928(017) & 4sh-chip3/SAO \\
2451110.97 & 18.800(059) & 18.324(024) & 17.182(013) & 16.873(019) & 16.823(018) & 4sh-chip3/SAO \\
2451114.01 & 19.255(116) & 18.622(026) & 17.366(013) & 16.859(019) & 16.724(020) & 4sh-chip3/SAO \\
2451136.88 & 19.983(113) & 19.762(032) & 18.469(012) & 17.972(019) & 17.678(023) & AndyCam/SAO \\
2451195.74 & 21.003(226) & 20.717(064) & 19.964(036) & 19.929(048) & 20.149(108) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451217.84 & \nodata & 21.050(160) & 20.421(121) & 20.439(151) & 20.401(210) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451224.68 & \nodata & 21.187(171) & 20.504(121) & 20.535(152) & \nodata & AndyCam/Harris+$I_{\rm SAO}$ \\
2451232.67 & \nodata & \nodata & 20.853(298) & \nodata & \nodata & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451275.62 & \nodata & 21.938(296) & 21.584(153) & 21.411(261) & \nodata & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1998ef\label{ch3-tab-sn98ef}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451106.62 & 15.412(043) & 15.628(018) & 15.684(011) & 15.557(016) & 15.513(017) & 4sh-chip3/SAO \\
2451107.75 & 15.317(040) & 15.487(013) & 15.521(007) & 15.431(010) & 15.367(012) & AndyCam/SAO \\
2451109.86 & 14.972(038) & 15.266(016) & 15.320(010) & 15.233(013) & 15.251(014) & AndyCam/SAO \\
2451110.78 & 14.898(039) & 15.167(016) & 15.209(010) & 15.157(013) & 15.242(013) & 4sh-chip3/SAO \\
2451136.86 & 17.707(041) & 17.380(014) & 16.220(008) & 15.845(013) & 15.564(014) & AndyCam/SAO \\
2451195.70 & 19.901(130) & 18.921(038) & 18.369(023) & 18.465(031) & 18.233(047) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451216.62 & \nodata & 19.230(030) & 18.928(017) & 19.000(024) & 19.011(046) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451224.59 & \nodata & 19.399(056) & 19.066(034) & 19.618(067) & \nodata & AndyCam/Harris+$I_{\rm SAO}$ \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1998eg\label{ch3-tab-sn98eg}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451110.67 & 16.367(042) & 16.615(022) & 16.480(014) & 16.340(021) & 16.467(020) & 4sh-chip3/SAO \\
2451111.66 & 16.409(041) & 16.594(019) & 16.486(011) & 16.303(017) & 16.545(018) & 4sh-chip3/SAO \\
2451113.58 & 16.552(043) & 16.680(022) & 16.490(012) & 16.314(018) & 16.510(028) & 4sh-chip3/SAO \\
2451136.64 & 19.506(099) & 18.926(064) & 17.714(048) & 17.217(062) & 17.014(062) & AndyCam/SAO \\
2451195.61 & \nodata & 20.415(096) & 19.669(062) & 19.397(093) & \nodata & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1998es\label{ch3-tab-sn98es}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451133.84 & \nodata & \nodata & \nodata & 14.391(039) & \nodata & AndyCam/SAO \\
2451134.80 & \nodata & \nodata & \nodata & 14.228(039) & \nodata & AndyCam/SAO \\
2451135.67 & 13.827(045) & 14.288(021) & 14.270(012) & 14.205(018) & \nodata & AndyCam/SAO \\
2451136.84 & 13.725(084) & 14.231(032) & 14.131(019) & 14.073(031) & 14.159(027) & AndyCam/SAO \\
2451137.77 & \nodata & 14.090(027) & 14.061(014) & 13.994(021) & 14.095(019) & 4sh-chip3/SAO \\
2451138.64 & 13.537(047) & 14.032(022) & 13.995(013) & 13.913(023) & 14.110(021) & 4sh-chip3/SAO \\
2451140.78 & 13.461(045) & 13.945(023) & 13.927(016) & 13.850(024) & 14.079(027) & 4sh-chip3/SAO \\
2451141.82 & 13.450(065) & 13.958(026) & 13.889(019) & 13.807(025) & 14.056(027) & 4sh-chip3/SAO \\
2451142.84 & 13.507(041) & 13.975(022) & 13.857(015) & 13.801(022) & 14.072(030) & 4sh-chip3/SAO \\
2451143.86 & 13.524(039) & 13.974(017) & 13.857(008) & 13.773(014) & 14.100(018) & 4sh-chip3/SAO \\
2451144.72 & 13.584(042) & 14.022(025) & 13.841(017) & \nodata & 14.184(023) & 4sh-chip3/SAO \\
2451158.65 & 15.029(113) & 14.877(059) & 14.459(040) & 14.492(058) & 14.765(079) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451159.71 & 15.045(053) & 14.970(022) & 14.453(013) & 14.475(018) & 14.703(034) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451164.62 & 15.863(063) & 15.532(036) & 14.718(023) & 14.587(031) & 14.644(040) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451188.58 & 17.419(066) & 17.009(036) & 15.897(023) & 15.493(030) & 15.218(037) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451195.66 & 17.492(084) & 17.187(051) & 16.106(028) & 15.754(039) & 15.544(047) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451196.60 & 17.702(119) & 17.187(059) & 16.120(034) & 15.787(047) & 15.601(054) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451216.60 & 18.016(171) & 17.490(115) & 16.728(079) & 16.510(109) & 16.647(144) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451224.63 & \nodata & 17.573(131) & 16.938(074) & 16.845(116) & 17.001(202) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451233.60 & 18.418(195) & 17.954(125) & 17.446(088) & 17.287(207) & \nodata & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1999X\label{ch3-tab-sn99X}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451217.81 & 17.150(065) & 17.007(041) & 16.640(031) & 16.602(046) & 16.969(054) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451218.89 & 17.356(063) & 17.086(046) & 16.717(034) & 16.744(042) & 16.991(043) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451219.86 & \nodata & 17.215(043) & 16.765(032) & 16.779(038) & 17.016(038) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451224.71 & 18.214(082) & 17.842(067) & 17.074(047) & 16.907(058) & 16.963(059) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451233.68 & 19.056(158) & 18.803(105) & 17.568(080) & 17.078(097) & 16.867(103) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451275.67 & 20.175(259) & 19.924(172) & \nodata & 18.764(038) & \nodata & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451284.69 & 20.444(209) & \nodata & \nodata & 18.976(046) & \nodata & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451312.68 & \nodata & \nodata & 19.906(031) & 19.922(045) & \nodata & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1999aa\label{ch3-tab-sn99aa}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451222.90 & 14.986(036) & 15.603(013) & 15.633(008) & 15.573(011) & 15.704(013) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451223.84 & 14.818(037) & 15.417(012) & 15.466(007) & 15.439(009) & 15.534(011) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451224.79 & 14.693(043) & 15.276(022) & 15.351(009) & 15.346(012) & 15.415(020) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451226.76 & 14.477(041) & 15.088(021) & 15.147(016) & 15.145(019) & 15.282(020) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451227.80 & 14.422(036) & 14.960(013) & 15.079(009) & 15.064(012) & \nodata & AndyCam/Harris+$I_{\rm SAO}$ \\
2451230.64 & \nodata & 14.933(014) & 14.994(007) & \nodata & 15.238(010) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451232.69 & 14.442(038) & 14.876(015) & 14.911(007) & 14.890(008) & 15.214(010) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451233.62 & 14.486(036) & 14.895(012) & 14.909(008) & 14.888(011) & 15.290(023) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451234.64 & 14.526(055) & 14.899(037) & 14.905(029) & 14.882(035) & 15.277(038) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451246.75 & 15.531(036) & 15.629(012) & 15.371(007) & 15.448(010) & 15.682(010) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451248.63 & 15.826(036) & 15.806(012) & 15.454(007) & 15.531(009) & 15.779(012) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451250.74 & 16.199(037) & 16.058(013) & 15.554(008) & 15.572(010) & 15.837(011) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451252.69 & 16.506(038) & 16.302(016) & 15.688(008) & 15.646(011) & 15.772(012) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451258.72 & 17.236(055) & 16.914(040) & \nodata & 15.710(037) & 15.630(039) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451261.62 & 17.409(040) & 17.130(015) & 16.051(010) & 15.729(013) & 15.609(017) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451275.65 & 18.123(060) & 18.025(043) & \nodata & \nodata & 16.235(041) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451279.64 & 18.184(042) & 17.973(018) & 16.982(010) & 16.622(013) & 16.432(024) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451281.64 & \nodata & 17.983(017) & 17.033(010) & 16.700(013) & 16.517(019) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451284.67 & 18.123(058) & 18.032(024) & 17.123(011) & 16.787(017) & 16.684(067) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451285.61 & 18.271(054) & 18.009(023) & 17.124(014) & 16.825(017) & 16.722(025) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451291.62 & 18.210(107) & 18.218(065) & 17.192(029) & 16.934(045) & 16.933(143) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451306.66 & 18.529(049) & 18.311(020) & 17.654(011) & 17.489(017) & 17.554(032) & 4sh-chip3/Harris \\
2451312.65 & 18.650(090) & 18.399(046) & 17.826(033) & 17.655(041) & 17.804(046) & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1999ac\label{ch3-tab-sn99ac}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451246.89 & 14.081(035) & 14.361(012) & 14.392(007) & \nodata & 14.335(011) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451247.95 & 14.039(046) & 14.316(028) & 14.356(022) & 14.271(027) & 14.303(027) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451249.99 & \nodata & 14.274(012) & 14.253(007) & 14.200(010) & 14.290(011) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451252.00 & 14.168(037) & 14.270(012) & 14.237(008) & 14.167(010) & 14.344(012) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451253.99 & 14.276(038) & 14.372(015) & 14.211(008) & 14.178(012) & 14.373(013) & AndyCam/Harris+$I_{\rm SAO}$ \\
2451258.00 & 14.690(045) & 14.698(015) & 14.278(010) & 14.237(012) & 14.482(014) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451260.96 & 15.057(038) & 15.043(013) & 14.473(007) & 14.383(010) & 14.600(011) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451275.90 & 16.888(047) & 16.430(022) & 15.319(009) & 14.901(024) & 14.712(017) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451280.98 & 17.153(043) & 16.743(022) & 15.593(012) & 15.123(017) & 14.826(023) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451282.98 & 17.205(043) & 16.853(020) & 15.711(008) & 15.246(010) & 14.927(017) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451284.92 & 17.424(044) & 16.969(022) & 15.843(009) & 15.400(012) & 15.085(018) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451287.97 & 17.471(053) & 17.078(028) & 16.028(016) & 15.603(020) & 15.262(029) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451290.97 & 17.560(050) & 17.208(024) & 16.180(009) & 15.789(011) & 15.486(017) & 4sh-chip3/Harris+$I_{\rm SAO}$ \\
2451308.85 & 17.988(058) & 17.616(033) & 16.668(007) & 16.387(009) & 16.298(013) & 4sh-chip3/Harris \\
2451312.86 & 18.120(058) & 17.667(033) & 16.751(007) & 16.525(010) & 16.365(014) & 4sh-chip3/Harris \\
2451343.78 & 18.816(080) & 18.116(048) & 17.461(011) & 17.501(015) & 17.411(032) & 4sh-chip3/Harris \\
2451434.62 & \nodata & 19.643(191) & 19.297(050) & 19.860(079) & 19.444(085) & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1999cc\label{ch3-tab-sn99cc}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451312.84 & 16.702(039) & 16.947(017) & 16.955(011) & 16.818(015) & 16.914(022) & 4sh-chip3/Harris \\
2451317.90 & 16.878(040) & 16.907(019) & 16.884(013) & 16.716(017) & 17.128(025) & 4sh-chip3/Harris \\
2451336.80 & 19.439(136) & 19.099(068) & 17.935(042) & 17.462(051) & 17.355(067) & 4sh-chip3/Harris \\
2451339.79 & 19.718(091) & 19.386(042) & 18.190(021) & 17.640(026) & 17.530(037) & 4sh-chip3/Harris \\
2451343.79 & 19.966(139) & 19.659(046) & 18.510(023) & 17.987(028) & 17.809(039) & 4sh-chip3/Harris \\
2451434.65 & \nodata & 21.494(276) & 20.843(181) & \nodata & \nodata & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1999cl\label{ch3-tab-sn99cl}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451335.69 & 16.071(184) & \nodata & 14.354(035) & 13.702(046) & 13.346(049) & 4sh-chip3/Harris \\
2451338.65 & 15.793(061) & 15.126(043) & 14.022(028) & 13.455(034) & 13.147(035) & 4sh-chip3/Harris \\
2451340.65 & 15.777(064) & 15.066(046) & 13.933(030) & 13.387(036) & 13.147(042) & 4sh-chip3/Harris \\
2451342.65 & 15.838(060) & 15.076(041) & 13.887(027) & 13.326(038) & 13.131(041) & 4sh-chip3/Harris \\
2451343.69 & 15.904(060) & 15.091(037) & 13.878(022) & 13.323(028) & 13.175(031) & 4sh-chip3/Harris \\
2451346.70 & \nodata & \nodata & 13.869(031) & \nodata & \nodata & 4sh-chip3/Harris \\
2451348.68 & 16.405(066) & 15.395(043) & 13.946(027) & 13.471(032) & 13.340(035) & 4sh-chip3/Harris \\
2451350.66 & 16.531(072) & 15.530(054) & 14.044(036) & 13.567(051) & 13.429(054) & 4sh-chip3/Harris \\
2451362.72 & 18.588(087) & 16.846(040) & 14.709(026) & 13.934(032) & 13.394(036) & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1999cw\label{ch3-tab-sn99cw}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451376.96 & 16.185(064) & 15.925(043) & 15.044(022) & 14.821(041) & 14.895(044) & 4sh-chip3/Harris \\
2451434.86 & 17.991(042) & 17.624(016) & 17.003(007) & 16.828(015) & 16.982(019) & 4sh-chip3/Harris \\
2451461.79 & 18.441(057) & 18.044(023) & 17.606(016) & 17.639(020) & 17.849(028) & 4sh-chip3/Harris \\
2451487.71 & 18.998(074) & 18.445(030) & 18.103(018) & 18.325(024) & 18.602(065) & 4sh-chip3/Harris \\
2451521.60 & 19.794(190) & 18.916(050) & 18.663(033) & 19.102(046) & 19.229(103) & 4sh-chip3/Harris \\
2451546.62 & 20.297(161) & 19.367(045) & 19.073(030) & 19.689(056) & \nodata & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1999dq\label{ch3-tab-sn99dq}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451426.99 & 15.027(043) & 15.477(022) & 15.325(014) & 15.202(017) & 15.147(022) & 4sh-chip3/Harris \\
2451427.97 & 14.831(037) & 15.322(015) & 15.162(010) & 15.027(013) & 15.029(015) & 4sh-chip3/Harris \\
2451428.88 & 14.663(054) & 15.199(021) & 15.074(014) & 14.943(018) & 14.960(020) & 4sh-chip3/Harris \\
2451429.99 & 14.613(038) & 15.092(018) & 14.955(010) & 14.843(014) & 14.861(017) & 4sh-chip3/Harris \\
2451431.93 & 14.491(046) & 14.953(023) & 14.766(016) & 14.689(020) & 14.808(026) & 4sh-chip3/Harris \\
2451432.97 & 14.472(064) & \nodata & \nodata & 14.594(038) & \nodata & 4sh-chip3/Harris \\
2451434.00 & 14.431(040) & 14.895(020) & 14.740(013) & 14.644(016) & 14.760(021) & 4sh-chip3/Harris \\
2451434.95 & 14.466(039) & 14.853(021) & 14.697(015) & 14.587(021) & 14.788(021) & 4sh-chip3/Harris \\
2451435.90 & 14.481(036) & 14.864(014) & 14.710(010) & 14.608(015) & 14.743(015) & 4sh-chip3/Harris \\
2451436.87 & 14.619(064) & 14.845(039) & 14.696(015) & 14.563(019) & 14.749(021) & 4sh-chip3/Harris \\
2451437.86 & 14.621(038) & 14.892(017) & 14.675(011) & 14.565(016) & 14.783(016) & 4sh-chip3/Harris \\
2451438.89 & 14.652(038) & 14.889(012) & 14.697(008) & 14.565(010) & 14.813(013) & 4sh-chip3/Harris \\
2451439.91 & 14.738(038) & 14.918(018) & 14.681(013) & 14.555(018) & 14.851(019) & 4sh-chip3/Harris \\
2451441.92 & 14.883(111) & 14.985(015) & 14.712(010) & 14.601(014) & 14.914(019) & 4sh-chip3/Harris \\
2451453.94 & 16.306(038) & 16.009(015) & 15.273(007) & 15.168(010) & 15.280(016) & 4sh-chip3/Harris \\
2451454.90 & \nodata & \nodata & 15.396(012) & 15.210(015) & 15.349(017) & AndyCam/Harris \\
2451458.89 & 16.928(057) & 16.608(015) & 15.558(010) & 15.263(013) & 15.178(014) & 4sh-chip3/Harris \\
2451461.89 & 17.319(036) & 16.911(011) & 15.698(007) & 15.298(009) & 15.098(011) & 4sh-chip3/Harris \\
2451463.90 & 17.565(039) & 17.071(014) & 15.808(009) & 15.337(011) & 15.068(013) & 4sh-chip3/Harris \\
2451466.87 & \nodata & 17.299(022) & 15.983(012) & 15.461(016) & 15.094(016) & 4sh-chip3/Harris \\
2451468.85 & 17.939(051) & 17.443(021) & 16.092(013) & 15.556(017) & 15.172(018) & 4sh-chip3/Harris \\
2451487.83 & 18.397(047) & 18.016(016) & 16.871(010) & 16.470(012) & 16.174(017) & 4sh-chip3/Harris \\
2451512.78 & 19.212(067) & 18.329(038) & 17.518(026) & 17.258(032) & 17.133(037) & 4sh-chip3/Harris \\
2451521.78 & \nodata & 18.528(026) & 17.619(013) & 17.476(019) & 17.683(049) & 4sh-chip3/Harris \\
2451527.72 & \nodata & \nodata & 17.825(028) & 17.694(035) & 17.824(065) & 4sh-chip3/Harris \\
2451546.76 & 19.824(082) & 18.867(041) & 18.270(023) & 18.277(032) & 18.446(059) & 4sh-chip3/Harris \\
2451547.74 & \nodata & \nodata & 18.292(029) & \nodata & \nodata & 4sh-chip3/Harris \\
2451589.65 & \nodata & 19.479(090) & 19.031(065) & 19.235(092) & 18.941(148) & 4sh-chip3/Harris \\
2451590.65 & \nodata & 19.315(059) & 18.922(038) & 19.483(092) & 18.862(094) & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1999ef\label{ch3-tab-sn99ef}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451464.81 & 17.842(047) & 17.720(022) & 17.491(015) & 17.316(019) & 17.909(031) & 4sh-chip3/Harris \\
2451467.73 & 18.109(041) & 17.945(018) & 17.627(011) & 17.586(016) & 18.131(029) & 4sh-chip3/Harris \\
2451469.85 & 18.301(081) & 18.146(020) & 17.765(012) & 17.742(020) & 18.343(080) & 4sh-chip3/Harris \\
2451487.74 & 20.248(116) & 19.955(039) & 18.763(024) & 18.173(031) & 18.174(041) & 4sh-chip3/Harris \\
2451521.62 & \nodata & 20.953(081) & 20.032(046) & 19.573(074) & 20.215(120) & 4sh-chip3/Harris \\
2451546.68 & \nodata & 21.313(258) & 20.487(177) & 20.464(234) & \nodata & 4sh-chip3/Harris \\
2451581.62 & \nodata & 21.798(280) & 20.858(177) & \nodata & \nodata & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1999ej\label{ch3-tab-sn99ej}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451487.75 & 15.728(038) & 15.833(016) & 15.632(010) & 15.531(013) & 15.795(014) & 4sh-chip3/Harris \\
2451494.83 & 16.801(041) & 16.629(018) & 16.072(011) & 16.060(014) & 16.267(016) & 4sh-chip3/Harris \\
2451521.70 & 18.902(135) & 18.831(075) & \nodata & 17.373(044) & 17.174(045) & 4sh-chip3/Harris \\
2451527.64 & \nodata & \nodata & 17.968(256) & \nodata & \nodata & 4sh-chip3/Harris \\
2451546.71 & 19.690(133) & 19.332(048) & 18.529(019) & 18.326(029) & 18.372(052) & 4sh-chip3/Harris \\
2451589.59 & \nodata & 20.087(164) & \nodata & 19.604(161) & \nodata & 4sh-chip3/Harris \\
2451590.61 & \nodata & 19.981(118) & 19.615(074) & 19.684(110) & 19.818(197) & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1999ek\label{ch3-tab-sn99ek}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451487.91 & 18.629(058) & 18.186(021) & 17.324(011) & 16.905(015) & 16.803(017) & 4sh-chip3/Harris \\
2451495.91 & 19.737(083) & 18.924(030) & 17.757(012) & 17.401(016) & 17.272(022) & 4sh-chip3/Harris \\
2451517.87 & \nodata & 20.934(130) & 19.077(038) & 18.296(049) & 17.609(049) & 4sh-chip3/Harris \\
2451521.81 & \nodata & 20.988(150) & 19.231(044) & 18.505(060) & 17.712(064) & 4sh-chip3/Harris \\
2451545.84 & \nodata & 21.286(121) & 19.890(067) & 19.251(083) & 18.888(085) & 4sh-chip3/Harris \\
2451584.62 & \nodata & \nodata & 20.825(161) & 20.616(209) & 20.719(224) & 4sh-chip3/Harris \\
2451590.70 & \nodata & \nodata & 20.966(201) & \nodata & \nodata & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1999gd\label{ch3-tab-sn99gd}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451521.93 & 17.325(059) & 17.144(015) & 16.680(010) & 16.381(014) & 16.470(027) & 4sh-chip3/Harris \\
2451527.95 & 17.987(078) & 17.563(020) & 16.842(011) & 16.627(014) & 16.783(019) & 4sh-chip3/Harris \\
2451545.91 & 20.109(055) & 19.482(016) & 17.923(007) & 17.242(011) & 16.812(012) & 4sh-chip3/Harris \\
2451556.84 & 20.785(135) & 20.343(045) & 18.691(021) & 18.028(026) & 17.502(028) & 4sh-chip3/Harris \\
2451581.82 & \nodata & 20.486(052) & 19.312(021) & 18.860(027) & 18.525(038) & 4sh-chip3/Harris \\
2451589.86 & \nodata & 20.521(118) & 19.563(046) & 19.096(065) & 18.716(120) & 4sh-chip3/Harris \\
2451590.89 & \nodata & 20.531(101) & 19.508(045) & 19.068(071) & 18.651(140) & 4sh-chip3/Harris \\
2451640.77 & \nodata & \nodata & 20.791(091) & 20.549(123) & \nodata & 4sh-chip3/Harris \\
2451670.68 & \nodata & \nodata & 21.398(257) & \nodata & \nodata & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1999gh\label{ch3-tab-sn99gh}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451520.95 & 15.381(040) & 15.172(011) & 14.507(007) & 14.450(008) & 14.651(013) & 4sh-chip3/Harris \\
2451522.01 & 15.568(040) & 15.321(011) & 14.587(007) & 14.524(011) & 14.687(015) & 4sh-chip3/Harris \\
2451523.00 & 15.733(037) & 15.477(014) & 14.657(010) & 14.570(012) & 14.679(015) & 4sh-chip3/Harris \\
2451524.97 & 16.067(038) & 15.814(015) & 14.813(010) & 14.661(012) & 14.707(015) & 4sh-chip3/Harris \\
2451527.04 & 16.420(043) & 16.099(016) & 14.991(009) & 14.712(012) & 14.589(014) & 4sh-chip3/Harris \\
2451541.95 & 17.656(051) & 17.477(017) & 16.247(009) & 15.799(012) & 15.520(016) & 4sh-chip3/Harris \\
2451545.95 & 17.810(113) & 17.631(015) & 16.442(010) & 15.986(014) & 15.737(019) & 4sh-chip3/Harris \\
2451549.92 & 17.902(052) & 17.728(019) & 16.589(008) & 16.190(012) & 15.973(020) & 4sh-chip3/Harris \\
2451552.93 & \nodata & 17.800(017) & 16.688(007) & 16.320(011) & 16.129(026) & 4sh-chip3/Harris \\
2451554.89 & 18.079(051) & 17.800(018) & 16.730(009) & 16.382(014) & 16.238(019) & 4sh-chip3/Harris \\
2451575.81 & 18.628(125) & 18.148(028) & 17.359(019) & 17.182(030) & 17.052(067) & 4sh-chip3/Harris \\
2451581.85 & 18.804(091) & 18.270(019) & 17.524(009) & 17.386(019) & 17.424(076) & 4sh-chip3/Harris \\
2451584.82 & 18.885(087) & 18.331(031) & 17.596(021) & 17.509(029) & 17.521(059) & 4sh-chip3/Harris \\
2451588.79 & 19.003(172) & 18.419(039) & 17.711(023) & 17.653(033) & 17.664(097) & 4sh-chip3/Harris \\
2451589.81 & \nodata & \nodata & 17.749(028) & 17.638(054) & 17.550(113) & 4sh-chip3/Harris \\
2451590.83 & 18.800(095) & 18.417(023) & 17.777(015) & 17.730(026) & 17.701(065) & 4sh-chip3/Harris \\
2451600.79 & 19.087(240) & 18.614(079) & 17.990(023) & 18.070(046) & 18.023(099) & 4sh-chip3/Harris \\
2451640.68 & 19.873(154) & 19.287(069) & 18.980(042) & 19.197(068) & 18.902(168) & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 1999gp\label{ch3-tab-sn99gp}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451545.81 & 15.756(037) & 16.330(012) & 16.338(008) & 16.243(011) & 16.352(012) & 4sh-chip3/Harris \\
2451546.74 & 15.758(041) & 16.285(016) & 16.206(008) & 16.177(012) & 16.330(012) & 4sh-chip3/Harris \\
2451548.65 & 15.760(036) & 16.199(013) & 16.226(009) & 16.145(012) & 16.366(015) & 4sh-chip3/Harris \\
2451551.63 & 15.874(037) & 16.251(013) & 16.140(007) & 16.023(011) & 16.406(016) & 4sh-chip3/Harris \\
2451553.57 & 16.050(038) & 16.291(013) & 16.136(008) & 16.015(011) & 16.472(014) & 4sh-chip3/Harris \\
2451555.62 & 16.150(037) & 16.475(014) & 16.280(009) & 16.171(012) & 16.568(014) & 4sh-chip3/Harris \\
2451564.64 & 17.109(048) & 17.011(019) & 16.564(012) & 16.527(017) & 17.048(041) & 4sh-chip3/Harris \\
2451570.58 & 17.857(072) & 17.589(021) & 16.872(011) & \nodata & 17.142(033) & 4sh-chip3/Harris \\
2451580.58 & 18.870(066) & 18.463(031) & 17.306(017) & 16.851(026) & 16.831(029) & 4sh-chip3/Harris \\
2451581.67 & 18.985(063) & 18.578(017) & 17.324(010) & 16.849(017) & 16.850(017) & 4sh-chip3/Harris \\
2451589.67 & 19.378(193) & 18.999(028) & 17.822(016) & 17.249(024) & 17.053(032) & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 2000B\label{ch3-tab-sn00B}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451578.83 & 17.654(036) & 17.333(012) & 16.462(007) & 16.374(010) & 16.632(013) & 4sh-chip3/Harris \\
2451581.74 & 18.102(043) & 17.731(017) & 16.603(010) & 16.429(014) & 16.470(016) & 4sh-chip3/Harris \\
2451590.78 & 19.055(086) & 18.624(024) & 17.368(012) & 16.793(016) & 16.544(019) & 4sh-chip3/Harris \\
2451601.65 & 19.436(118) & 19.145(025) & 17.946(014) & 17.455(018) & 17.268(023) & 4sh-chip3/Harris \\
2451607.67 & 19.728(123) & 19.238(024) & 18.141(011) & 17.701(016) & 17.562(022) & 4sh-chip3/Harris \\
2451640.66 & 20.254(212) & 19.691(042) & 19.018(030) & 18.789(043) & 18.892(066) & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 2000ce\label{ch3-tab-sn00ce}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451674.63 & 17.842(083) & 17.615(030) & 16.835(016) & 16.504(022) & 16.528(024) & 4sh-chip3/Harris \\
2451675.64 & 18.156(081) & 17.674(028) & 16.882(015) & 16.564(021) & 16.595(029) & 4sh-chip3/Harris \\
2451677.66 & 18.202(083) & 17.837(020) & 17.010(012) & 16.711(019) & 16.739(031) & 4sh-chip3/Harris \\
2451678.63 & 18.292(126) & 17.924(038) & 17.067(015) & 16.761(022) & 16.818(033) & 4sh-chip3/Harris \\
2451679.63 & 18.525(210) & 18.068(050) & 17.091(021) & 16.804(027) & 16.821(036) & 4sh-chip3/Harris \\
2451689.66 & 19.669(141) & 19.169(048) & 17.648(026) & 17.113(033) & 16.787(040) & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 2000cf\label{ch3-tab-sn00cf}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451676.85 & 17.173(077) & 17.256(022) & 17.194(012) & 17.063(020) & 17.491(037) & 4sh-chip3/Harris \\
2451677.80 & 17.334(063) & 17.302(027) & 17.191(018) & 17.126(024) & 17.524(034) & 4sh-chip3/Harris \\
2451678.74 & 17.410(097) & \nodata & \nodata & 17.151(038) & \nodata & 4sh-chip3/Harris \\
2451679.78 & 17.648(085) & 17.445(023) & 17.270(014) & 17.180(018) & 17.604(027) & 4sh-chip3/Harris \\
2451688.81 & \nodata & 18.437(038) & 17.751(020) & 17.648(029) & 18.046(045) & 4sh-chip3/Harris \\
2451691.79 & \nodata & 18.851(035) & 17.989(015) & 17.731(023) & 17.993(041) & 4sh-chip3/Harris \\
2451693.83 & 19.559(185) & 18.996(070) & 18.128(023) & 17.778(031) & 17.980(059) & 4sh-chip3/Harris \\
2451695.73 & \nodata & 19.302(053) & 18.245(022) & 17.793(028) & 17.995(043) & 4sh-chip3/Harris \\
2451696.78 & 19.822(216) & 19.436(057) & 18.278(022) & 17.844(031) & 17.864(038) & 4sh-chip3/Harris \\
2451730.67 & \nodata & 20.721(176) & 19.746(069) & 19.269(099) & 19.252(118) & 4sh-chip3/Harris \\
2451758.68 & \nodata & \nodata & 20.377(174) & 20.052(236) & \nodata & 4sh-chip3/Harris \\
2451795.67 & 22.525(201) & \nodata & \nodata & \nodata & \nodata & 4sh-chip3/Harris \\
2451806.62 & \nodata & \nodata & 20.964(205) & \nodata & \nodata & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 2000cn\label{ch3-tab-sn00cn}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451699.85 & 17.567(047) & 17.618(020) & 17.471(013) & 17.264(019) & 17.254(025) & 4sh-chip3/Harris \\
2451700.84 & 17.258(043) & 17.349(024) & 17.260(018) & 17.049(023) & 17.008(028) & 4sh-chip3/Harris \\
2451701.90 & 17.024(038) & 17.178(017) & 17.033(011) & 16.843(015) & 16.879(017) & 4sh-chip3/Harris \\
2451702.98 & \nodata & 16.982(028) & 16.892(016) & 16.701(021) & 16.789(027) & 4sh-chip3/Harris \\
2451703.80 & 16.888(039) & 16.921(018) & 16.856(013) & 16.647(017) & 16.673(022) & 4sh-chip3/Harris \\
2451709.89 & 17.003(090) & 16.896(018) & 16.591(012) & 16.437(017) & 16.785(027) & 4sh-chip3/Harris \\
2451710.83 & 17.085(070) & 16.958(037) & 16.580(026) & 16.432(041) & 16.751(051) & 4sh-chip3/Harris \\
2451711.71 & 17.195(049) & 17.017(022) & 16.611(014) & 16.476(019) & 16.781(023) & 4sh-chip3/Harris \\
2451712.78 & 17.474(061) & 17.074(028) & 16.645(018) & 16.538(024) & 16.867(031) & 4sh-chip3/Harris \\
2451715.86 & 17.698(071) & 17.460(030) & 16.821(020) & 16.790(028) & 17.061(046) & 4sh-chip3/Harris \\
2451716.74 & 17.889(047) & 17.557(020) & 16.930(013) & 16.857(018) & 17.128(027) & 4sh-chip3/Harris \\
2451728.97 & \nodata & 19.301(044) & 17.883(027) & 17.355(033) & 17.119(039) & 4sh-chip3/Harris \\
2451758.72 & \nodata & 20.148(070) & 19.154(038) & 18.967(059) & \nodata & 4sh-chip3/Harris \\
2451789.79 & \nodata & \nodata & 19.879(252) & \nodata & \nodata & 4sh-chip3/Harris \\
2451790.67 & \nodata & \nodata & 19.992(244) & \nodata & \nodata & 4sh-chip3/Harris \\
2451791.64 & \nodata & \nodata & 20.076(104) & 20.225(206) & \nodata & 4sh-chip3/Harris \\
2451794.65 & \nodata & 20.616(147) & 20.075(101) & 20.242(167) & \nodata & 4sh-chip3/Harris \\
2451796.66 & \nodata & 20.656(182) & \nodata & \nodata & \nodata & 4sh-chip3/Harris \\
2451803.62 & \nodata & \nodata & 20.333(101) & 20.769(175) & \nodata & 4sh-chip3/Harris \\
2451810.65 & \nodata & \nodata & 20.659(251) & \nodata & \nodata & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 2000cx\label{ch3-tab-sn00cx}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451751.97 & 13.223(051) & 13.422(021) & 13.285(013) & 13.338(017) & 13.639(029) & 4sh-chip3/Harris \\
2451789.96 & 16.571(092) & 16.390(035) & 15.516(012) & 15.227(016) & 15.129(028) & 4sh-chip3/Harris \\
2451792.99 & 16.667(046) & 16.512(018) & 15.643(010) & 15.365(015) & 15.315(028) & 4sh-chip3/Harris \\
2451794.95 & 16.768(049) & 16.555(018) & 15.718(010) & 15.452(014) & 15.429(025) & 4sh-chip3/Harris \\
2451800.96 & 16.911(072) & 16.677(048) & 15.919(024) & 15.700(030) & 15.753(060) & 4sh-chip3/Harris \\
2451801.88 & 16.961(065) & 16.701(039) & 15.973(028) & 15.751(035) & 15.828(041) & 4sh-chip3/Harris \\
2451805.86 & 16.990(050) & 16.780(026) & 16.099(017) & 15.877(024) & 16.038(030) & 4sh-chip3/Harris \\
2451810.85 & 17.126(047) & 16.889(021) & 16.250(012) & 16.067(017) & 16.248(027) & 4sh-chip3/Harris \\
2451814.76 & 17.157(061) & 16.971(016) & 16.391(009) & 16.219(012) & 16.446(021) & 4sh-chip3/Harris \\
2451819.93 & 17.271(047) & 17.063(021) & 16.563(010) & 16.412(014) & 16.730(025) & 4sh-chip3/Harris \\
2451822.99 & 17.275(048) & 17.120(021) & 16.654(011) & 16.524(016) & 16.868(028) & 4sh-chip3/Harris \\
2451843.64 & 17.833(095) & 17.535(064) & 17.263(033) & 17.231(044) & 17.667(054) & 4sh-chip3/Harris \\
2451868.70 & 18.465(073) & 18.018(030) & 17.816(020) & 17.963(029) & 18.403(050) & 4sh-chip3/Harris \\
2451875.70 & \nodata & 18.111(027) & 17.918(016) & 18.071(027) & 18.377(055) & 4sh-chip3/Harris \\
2451878.77 & 18.779(060) & 18.189(029) & 18.036(020) & 18.164(029) & 18.548(050) & 4sh-chip3/Harris \\
2451900.66 & 19.063(057) & 18.550(031) & 18.418(020) & 18.760(038) & 18.929(058) & 4sh-chip3/Harris \\
2451906.64 & 19.252(055) & 18.604(026) & 18.520(017) & 18.842(029) & 19.026(066) & 4sh-chip3/Harris \\
2451933.64 & 19.817(120) & 19.025(084) & 18.942(063) & 19.404(077) & 19.734(152) & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 2000dk\label{ch3-tab-sn00dk}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451807.88 & 15.500(038) & 15.917(016) & 15.896(010) & 15.724(012) & 15.871(016) & 4sh-chip3/Harris \\
2451809.88 & 15.431(037) & 15.699(012) & 15.692(007) & 15.558(009) & 15.713(011) & 4sh-chip3/Harris \\
2451810.80 & 15.405(037) & 15.664(015) & 15.652(009) & 15.498(011) & 15.696(014) & 4sh-chip3/Harris \\
2451811.84 & 15.423(036) & 15.630(012) & 15.578(007) & 15.456(008) & 15.742(012) & 4sh-chip3/Harris \\
2451813.71 & 15.562(037) & 15.637(014) & 15.568(008) & 15.468(011) & 15.803(014) & 4sh-chip3/Harris \\
2451818.71 & 16.146(038) & 16.004(015) & 15.667(009) & 15.653(011) & 16.114(014) & 4sh-chip3/Harris \\
2451821.97 & 16.650(039) & 16.435(017) & 15.906(010) & 15.876(013) & 16.260(018) & 4sh-chip3/Harris \\
2451825.81 & 17.359(040) & 17.021(015) & 16.153(009) & 15.996(011) & 16.166(016) & 4sh-chip3/Harris \\
2451844.60 & 18.995(117) & 18.682(039) & 17.585(016) & 17.201(024) & 16.970(042) & 4sh-chip3/Harris \\
2451873.73 & 19.918(229) & 19.392(052) & 18.529(027) & 18.366(041) & 18.422(066) & 4sh-chip3/Harris \\
2451875.64 & \nodata & 19.296(070) & 18.610(032) & 18.364(047) & 18.567(068) & 4sh-chip3/Harris \\
2451906.66 & \nodata & 19.866(121) & 19.515(067) & 19.450(103) & 19.371(137) & 4sh-chip3/Harris \\
2451933.61 & \nodata & 20.347(215) & 20.245(143) & \nodata & \nodata & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
%\clearpage

\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Photometry of SN 2000fa\label{ch3-tab-sn00fa}}
\tablehead{\colhead{HJD} & \colhead{$U$} & 
\colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & 
\colhead{Detector/Filterset}}
\startdata
2451881.91 & 17.095(041) & 17.184(017) & 17.059(011) & 16.889(016) & 16.919(019) & 4sh-chip3/Harris \\
2451898.83 & 16.386(036) & 16.364(011) & 16.110(007) & 15.993(010) & 16.424(015) & 4sh-chip3/Harris \\
2451901.83 & 16.718(037) & 16.566(013) & 16.237(008) & 16.155(011) & 16.580(018) & 4sh-chip3/Harris \\
2451906.82 & 17.295(041) & 17.039(015) & 16.546(010) & 16.531(012) & 16.833(021) & 4sh-chip3/Harris \\
2451907.74 & 17.368(052) & 17.148(012) & 16.584(007) & 16.560(010) & 16.836(017) & 4sh-chip3/Harris \\
2451929.83 & 19.642(113) & 19.082(054) & 17.777(014) & 17.246(019) & 17.007(025) & 4sh-chip3/Harris \\
2451933.83 & 19.921(159) & 19.220(031) & 17.984(017) & 17.472(021) & 17.284(025) & 4sh-chip3/Harris \\
2451953.73 & \nodata & 19.463(040) & 18.537(024) & 18.167(030) & 18.219(044) & 4sh-chip3/Harris \\
2451959.61 & \nodata & 19.526(048) & 18.737(034) & 18.372(043) & 18.451(063) & 4sh-chip3/Harris \\
2451963.76 & \nodata & 19.613(043) & 18.804(020) & 18.537(027) & 18.541(080) & 4sh-chip3/Harris \\
2451994.70 & 20.665(226) & 20.133(114) & 19.601(076) & 19.478(116) & 19.591(153) & 4sh-chip3/Harris \\
2452022.66 & \nodata & 20.550(239) & 20.237(155) & 20.422(227) & \nodata & 4sh-chip3/Harris \\
\enddata
\end{deluxetable}
 
%phottables end

\clearpage

% model table start

\begin{deluxetable}{ccccc}
\tablecolumns{5}
%\tabletypesize{\scriptsize}
\singlespace
\tablewidth{0pt}
\tablecaption{Natural System \ubvri passbands \label{ch3-tab-passbands}}
\tablehead{\colhead{Wavelength} & \multicolumn{4}{c}{Detector/filterset normalized response} \\
\colhead{(nm)} & \colhead{AndyCam/SAO} & \colhead{AndyCam/Harris}
& \colhead{4Shooter/SAO} & \colhead{4Shooter/Harris}}
\startdata
\cutinhead{U} \\*
295 & 0.000 & 0.000 & 0.000 & 0.000 \\
300 & 0.000 & 0.011 & 0.000 & 0.009 \\
305 & 0.000 & 0.060 & 0.000 & 0.048 \\
310 & 0.000 & 0.149 & 0.000 & 0.117 \\
315 & 0.002 & 0.264 & 0.002 & 0.206 \\
320 & 0.023 & 0.381 & 0.018 & 0.296 \\
325 & 0.089 & 0.493 & 0.067 & 0.382 \\
330 & 0.194 & 0.592 & 0.148 & 0.459 \\
335 & 0.326 & 0.673 & 0.250 & 0.527 \\
340 & 0.465 & 0.745 & 0.362 & 0.591 \\
345 & 0.595 & 0.815 & 0.472 & 0.659 \\
350 & 0.713 & 0.876 & 0.581 & 0.727 \\
355 & 0.814 & 0.924 & 0.686 & 0.794 \\
360 & 0.897 & 0.965 & 0.786 & 0.861 \\
365 & 0.960 & 0.991 & 0.878 & 0.924 \\
370 & 0.997 & 1.000 & 0.953 & 0.974 \\
375 & 1.000 & 0.981 & 1.000 & 1.000 \\
380 & 0.943 & 0.924 & 0.985 & 0.983 \\
385 & 0.816 & 0.808 & 0.888 & 0.896 \\
390 & 0.616 & 0.632 & 0.696 & 0.727 \\
395 & 0.384 & 0.421 & 0.448 & 0.501 \\
400 & 0.189 & 0.230 & 0.226 & 0.281 \\
405 & 0.071 & 0.101 & 0.086 & 0.125 \\
410 & 0.020 & 0.035 & 0.025 & 0.045 \\
415 & 0.005 & 0.011 & 0.006 & 0.014 \\
420 & 0.001 & 0.003 & 0.001 & 0.004 \\
425 & 0.000 & 0.001 & 0.000 & 0.001 \\
430 & 0.000 & 0.000 & 0.000 & 0.000 \\
\cutinhead{B} \\*
345 & 0.000 & 0.000 & 0.000 & 0.000 \\
350 & 0.000 & 0.005 & 0.000 & 0.004 \\
355 & 0.000 & 0.040 & 0.000 & 0.027 \\
360 & 0.007 & 0.130 & 0.005 & 0.092 \\
365 & 0.040 & 0.255 & 0.030 & 0.188 \\
370 & 0.113 & 0.383 & 0.087 & 0.296 \\
375 & 0.215 & 0.494 & 0.174 & 0.399 \\
380 & 0.331 & 0.586 & 0.280 & 0.494 \\
385 & 0.443 & 0.661 & 0.390 & 0.581 \\
390 & 0.545 & 0.723 & 0.498 & 0.660 \\
395 & 0.631 & 0.774 & 0.597 & 0.729 \\
400 & 0.705 & 0.816 & 0.683 & 0.789 \\
405 & 0.767 & 0.851 & 0.758 & 0.840 \\
410 & 0.821 & 0.884 & 0.823 & 0.884 \\
415 & 0.866 & 0.913 & 0.876 & 0.921 \\
420 & 0.907 & 0.940 & 0.921 & 0.952 \\
425 & 0.938 & 0.960 & 0.953 & 0.973 \\
430 & 0.963 & 0.978 & 0.977 & 0.989 \\
435 & 0.981 & 0.990 & 0.991 & 0.997 \\
440 & 0.994 & 0.997 & 0.999 & 1.000 \\
445 & 1.000 & 1.000 & 1.000 & 0.997 \\
450 & 0.991 & 0.989 & 0.986 & 0.981 \\
455 & 0.977 & 0.973 & 0.967 & 0.961 \\
460 & 0.948 & 0.944 & 0.935 & 0.929 \\
465 & 0.896 & 0.894 & 0.882 & 0.877 \\
470 & 0.814 & 0.814 & 0.799 & 0.797 \\
475 & 0.711 & 0.715 & 0.696 & 0.698 \\
480 & 0.602 & 0.608 & 0.588 & 0.592 \\
485 & 0.488 & 0.497 & 0.475 & 0.482 \\
490 & 0.386 & 0.396 & 0.374 & 0.383 \\
495 & 0.305 & 0.315 & 0.295 & 0.303 \\
500 & 0.246 & 0.254 & 0.236 & 0.244 \\
505 & 0.183 & 0.191 & 0.174 & 0.182 \\
510 & 0.126 & 0.133 & 0.119 & 0.126 \\
515 & 0.087 & 0.093 & 0.082 & 0.087 \\
520 & 0.056 & 0.060 & 0.052 & 0.056 \\
525 & 0.034 & 0.037 & 0.031 & 0.034 \\
530 & 0.021 & 0.023 & 0.019 & 0.021 \\
535 & 0.015 & 0.018 & 0.013 & 0.016 \\
540 & 0.013 & 0.015 & 0.012 & 0.013 \\
545 & 0.014 & 0.015 & 0.012 & 0.014 \\
550 & 0.018 & 0.018 & 0.016 & 0.016 \\
555 & 0.025 & 0.024 & 0.022 & 0.021 \\
560 & 0.029 & 0.027 & 0.025 & 0.024 \\
565 & 0.025 & 0.024 & 0.022 & 0.021 \\
570 & 0.018 & 0.018 & 0.015 & 0.015 \\
575 & 0.009 & 0.009 & 0.008 & 0.008 \\
580 & 0.004 & 0.004 & 0.003 & 0.003 \\
585 & 0.001 & 0.001 & 0.001 & 0.001 \\
590 & 0.000 & 0.001 & 0.000 & 0.000 \\
595 & 0.000 & 0.000 & 0.000 & 0.000 \\
\cutinhead{V} \\*
470 & 0.000 & 0.000 & 0.000 & 0.000 \\
475 & 0.000 & 0.010 & 0.000 & 0.011 \\
480 & 0.001 & 0.094 & 0.001 & 0.100 \\
485 & 0.040 & 0.285 & 0.043 & 0.304 \\
490 & 0.245 & 0.496 & 0.260 & 0.527 \\
495 & 0.531 & 0.662 & 0.562 & 0.700 \\
500 & 0.732 & 0.777 & 0.770 & 0.817 \\
505 & 0.845 & 0.854 & 0.883 & 0.892 \\
510 & 0.908 & 0.907 & 0.942 & 0.941 \\
515 & 0.946 & 0.944 & 0.975 & 0.971 \\
520 & 0.971 & 0.970 & 0.992 & 0.990 \\
525 & 0.988 & 0.987 & 1.000 & 0.999 \\
530 & 0.997 & 0.998 & 1.000 & 1.000 \\
535 & 1.000 & 1.000 & 0.994 & 0.994 \\
540 & 0.994 & 0.995 & 0.980 & 0.980 \\
545 & 0.981 & 0.981 & 0.959 & 0.959 \\
550 & 0.958 & 0.960 & 0.930 & 0.931 \\
555 & 0.925 & 0.930 & 0.891 & 0.895 \\
560 & 0.882 & 0.891 & 0.845 & 0.852 \\
565 & 0.829 & 0.841 & 0.789 & 0.800 \\
570 & 0.768 & 0.787 & 0.727 & 0.744 \\
575 & 0.700 & 0.723 & 0.659 & 0.680 \\
580 & 0.625 & 0.654 & 0.586 & 0.612 \\
585 & 0.548 & 0.581 & 0.511 & 0.541 \\
590 & 0.470 & 0.508 & 0.435 & 0.471 \\
595 & 0.393 & 0.435 & 0.363 & 0.401 \\
600 & 0.321 & 0.365 & 0.295 & 0.335 \\
605 & 0.256 & 0.300 & 0.233 & 0.273 \\
610 & 0.198 & 0.241 & 0.180 & 0.219 \\
615 & 0.149 & 0.190 & 0.134 & 0.171 \\
620 & 0.108 & 0.146 & 0.097 & 0.131 \\
625 & 0.076 & 0.110 & 0.068 & 0.098 \\
630 & 0.052 & 0.081 & 0.046 & 0.072 \\
635 & 0.034 & 0.058 & 0.030 & 0.051 \\
640 & 0.021 & 0.041 & 0.019 & 0.036 \\
645 & 0.013 & 0.028 & 0.011 & 0.024 \\
650 & 0.008 & 0.019 & 0.007 & 0.016 \\
655 & 0.004 & 0.013 & 0.004 & 0.012 \\
660 & 0.002 & 0.009 & 0.002 & 0.007 \\
665 & 0.001 & 0.005 & 0.001 & 0.005 \\
670 & 0.001 & 0.003 & 0.000 & 0.003 \\
675 & 0.000 & 0.002 & 0.000 & 0.002 \\
680 & 0.000 & 0.001 & 0.000 & 0.001 \\
685 & 0.000 & 0.001 & 0.000 & 0.001 \\
690 & 0.000 & 0.000 & 0.000 & 0.000 \\
\cutinhead{R} \\*
540 & 0.000 & 0.000 & 0.000 & 0.000 \\
550 & 0.001 & 0.000 & 0.001 & 0.000 \\
560 & 0.173 & 0.129 & 0.179 & 0.135 \\
570 & 0.718 & 0.690 & 0.735 & 0.711 \\
580 & 0.944 & 0.927 & 0.958 & 0.947 \\
590 & 0.996 & 0.986 & 1.000 & 0.997 \\
600 & 1.000 & 0.999 & 0.994 & 1.000 \\
610 & 0.986 & 1.000 & 0.969 & 0.989 \\
620 & 0.960 & 0.993 & 0.933 & 0.971 \\
630 & 0.922 & 0.977 & 0.886 & 0.944 \\
640 & 0.876 & 0.952 & 0.833 & 0.910 \\
650 & 0.823 & 0.920 & 0.775 & 0.871 \\
660 & 0.764 & 0.883 & 0.713 & 0.830 \\
670 & 0.701 & 0.842 & 0.651 & 0.786 \\
680 & 0.633 & 0.794 & 0.584 & 0.738 \\
690 & 0.559 & 0.739 & 0.514 & 0.685 \\
700 & 0.486 & 0.681 & 0.446 & 0.629 \\
710 & 0.417 & 0.621 & 0.383 & 0.574 \\
720 & 0.353 & 0.562 & 0.324 & 0.519 \\
730 & 0.294 & 0.505 & 0.270 & 0.466 \\
740 & 0.240 & 0.448 & 0.221 & 0.413 \\
750 & 0.193 & 0.391 & 0.177 & 0.361 \\
760 & 0.152 & 0.337 & 0.139 & 0.310 \\
770 & 0.117 & 0.287 & 0.106 & 0.263 \\
780 & 0.088 & 0.241 & 0.080 & 0.221 \\
790 & 0.065 & 0.201 & 0.059 & 0.184 \\
800 & 0.048 & 0.165 & 0.044 & 0.151 \\
810 & 0.035 & 0.135 & 0.032 & 0.124 \\
820 & 0.025 & 0.110 & 0.023 & 0.101 \\
830 & 0.018 & 0.088 & 0.016 & 0.081 \\
840 & 0.012 & 0.070 & 0.011 & 0.065 \\
850 & 0.009 & 0.056 & 0.008 & 0.052 \\
860 & 0.005 & 0.044 & 0.005 & 0.041 \\
870 & 0.004 & 0.034 & 0.003 & 0.032 \\
880 & 0.002 & 0.027 & 0.002 & 0.024 \\
890 & 0.002 & 0.021 & 0.002 & 0.019 \\
900 & 0.001 & 0.016 & 0.001 & 0.015 \\
910 & 0.000 & 0.012 & 0.000 & 0.011 \\
920 & 0.000 & 0.009 & 0.000 & 0.008 \\
930 & 0.000 & 0.007 & 0.000 & 0.007 \\
940 & 0.000 & 0.005 & 0.000 & 0.005 \\
950 & 0.000 & 0.004 & 0.000 & 0.004 \\
960 & 0.000 & 0.003 & 0.000 & 0.003 \\
970 & 0.000 & 0.002 & 0.000 & 0.002 \\
980 & 0.000 & 0.002 & 0.000 & 0.001 \\
990 & 0.000 & 0.001 & 0.000 & 0.001 \\
1000 & 0.000 & 0.001 & 0.000 & 0.001 \\
1010 & 0.000 & 0.001 & 0.000 & 0.000 \\
1020 & 0.000 & 0.000 & 0.000 & 0.000 \\
\cutinhead{I} \\*
690 & 0.000 & 0.000 & 0.000 & 0.000 \\
700 & 0.003 & 0.000 & 0.003 & 0.000 \\
710 & 0.077 & 0.001 & 0.077 & 0.001 \\
720 & 0.326 & 0.073 & 0.328 & 0.073 \\
730 & 0.630 & 0.927 & 0.634 & 0.928 \\
740 & 0.841 & 0.993 & 0.846 & 0.994 \\
750 & 0.946 & 1.000 & 0.950 & 1.000 \\
760 & 0.989 & 0.886 & 0.992 & 0.885 \\
770 & 1.000 & 0.945 & 1.000 & 0.940 \\
780 & 0.994 & 0.976 & 0.991 & 0.969 \\
790 & 0.979 & 0.938 & 0.976 & 0.930 \\
800 & 0.970 & 0.826 & 0.967 & 0.819 \\
810 & 0.950 & 0.799 & 0.948 & 0.795 \\
820 & 0.932 & 0.837 & 0.935 & 0.836 \\
830 & 0.916 & 0.879 & 0.923 & 0.882 \\
840 & 0.895 & 0.886 & 0.905 & 0.892 \\
850 & 0.876 & 0.875 & 0.886 & 0.881 \\
860 & 0.843 & 0.917 & 0.849 & 0.920 \\
870 & 0.829 & 0.697 & 0.830 & 0.694 \\
880 & 0.800 & 0.597 & 0.795 & 0.591 \\
890 & 0.765 & 0.278 & 0.757 & 0.273 \\
900 & 0.726 & 0.009 & 0.719 & 0.009 \\
910 & 0.681 & 0.000 & 0.681 & 0.000 \\
920 & 0.633 & 0.000 & 0.642 & 0.000 \\
930 & 0.581 & 0.000 & 0.601 & 0.000 \\
940 & 0.529 & 0.000 & 0.556 & 0.000 \\
950 & 0.476 & 0.000 & 0.505 & 0.000 \\
960 & 0.426 & 0.000 & 0.447 & 0.000 \\
970 & 0.377 & 0.000 & 0.385 & 0.000 \\
980 & 0.330 & 0.000 & 0.323 & 0.000 \\
990 & 0.284 & 0.000 & 0.263 & 0.000 \\
1000 & 0.239 & 0.000 & 0.208 & 0.000 \\
1010 & 0.195 & 0.000 & 0.161 & 0.000 \\
1020 & 0.154 & 0.000 & 0.122 & 0.000 \\
1030 & 0.117 & 0.000 & 0.091 & 0.000 \\
1040 & 0.085 & 0.000 & 0.066 & 0.000 \\
1050 & 0.059 & 0.000 & 0.046 & 0.000 \\
1060 & 0.040 & 0.000 & 0.032 & 0.000 \\
1070 & 0.026 & 0.000 & 0.021 & 0.000 \\
1080 & 0.016 & 0.000 & 0.014 & 0.000 \\
1090 & 0.009 & 0.000 & 0.008 & 0.000 \\
1100 & 0.004 & 0.000 & 0.004 & 0.000 \\
1110 & 0.000 & 0.000 & 0.000 & 0.000 \\
\enddata
\end{deluxetable}

% model table end

\begin{deluxetable}{llrcrrc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\singlespace
\tablewidth{0pt}
\tablecaption{SN Ia and Host Basic Data \label{ch3-tab-sndata}}
\tablehead{\colhead{SN Ia} & \colhead{Host galaxy} & \colhead{$cz_{\rm
helio}$} & \colhead{Morphology} & \multicolumn{2}{c}{SN Offsets} &
\colhead{$E(\bv)_{\rm Galactic}$} \\
  &  & \colhead{${\rm km \; s^{-1}}$} & 
& \colhead{\arcsec N} & \colhead{\arcsec E} & \colhead{mag}}
\startdata
1997E  & NGC 2258      & 4001 &   S0     & $+$57 & $-$32 & 0.124 \\ 
1997Y  & NGC 4675      & 4806 &   Sb     & $+$2 & $-$8 & 0.017 \\ 
1997bp & NGC 4680      & 2492 &   Sd/Irr & $-$20 & $-$15 & 0.044 \\ 
1997bq & NGC 3147      & 2780 &   Sbc    & $-$60 & $+$50 & 0.024 \\ 
1997br & ESO 576-40    & 2085 &   Sd/Irr & $+$52 & $-$21 & 0.113 \\ 
1997cn & NGC 5490      & 4855 &   E      & $-$12 & $+$7 & 0.027 \\ 
1997cw & NGC 105       & 5133 &   Sab    & $+$4 & $+$8 & 0.073 \\ 
1997dg & anonymous     & 9238 &  \nodata & 0 & $+$2 & 0.078 \\ 
1997do & UGC 3845      & 3034 &   Sbc    & $-$4 & $-$3 & 0.063 \\ 
1997dt & NGC 7448      & 2194 &   Sbc    & $+$1 & $-$9 & 0.057 \\ 
1998D  & NGC 5440      & 3765 &   Sa     & $-$7 & $-$26 & 0.015 \\ 
1998V  & NGC 6627      & 5268 &   Sb     & $+$21 & $-$21 & 0.196 \\ 
1998ab & NGC 4704      & 8134 &   Sc     & $+$12 & $+$2 & 0.017 \\ 
1998bp & NGC 6495      & 3127 &   E      & $+$13 & $-$1 & 0.076 \\ 
1998co & NGC 7131      & 5418 &   S0     & $+$5 & $+$2 & 0.043 \\ 
1998de & NGC 252       & 4990 &   S0     & $+$3 & $+$72 & 0.057 \\ 
1998dh & NGC 7541      & 2678 &   Sbc    & $+$10 & $-$54 & 0.068 \\ 
1998dk & UGC 139       & 3963 &   Sc     & $+$3 & $+$5 & 0.044 \\ 
1998dm & MCG-01-4-44   & 1968 &   Sc     & $-$37 & $-$14 & 0.044 \\ 
1998dx & UGC 11149     & 16197 &   Sb    & $-$12 & $+$21 & 0.041 \\ 
1998ec & UGC 3576      & 5966 &   Sb     & $-$20 & $-$9 & 0.085 \\ 
1998ef & UGC 646       & 5319 &   Sa     & $-$2 & $+$6 & 0.073 \\ 
1998eg & UGC 12133     & 7423 &   Sc     & $-$25 & $-$26 & 0.123 \\ 
1998es & NGC 632       & 3168 &   S0     & $+$11 & 0 & 0.032 \\ 
1999X  & CGCG 180-22   & 7503 &  \nodata & $+$6 & $+$4 & 0.032 \\ 
1999aa & NGC 2595      & 4330 &   Sc     & $+$28 & $+$1 & 0.040 \\ 
1999ac & NGC 6063      & 2848 &   Scd    & $-$30 & $+$24 & 0.046 \\ 
1999cc & NGC 6038      & 9392 &   Sc     & $+$2 & $+$17 & 0.023 \\ 
1999cl & NGC 4501 (M88) & 2281 &   Sb    & $+$23 & $-$46 & 0.038 \\ 
1999cw & MCG-01-02-001 & 3725 &   Sab    & $-$2 & $+$21 & 0.036 \\ 
1999dq & NGC 976       & 4295 &   Sc     & $-$6 & $-$4 & 0.110 \\ 
1999ef & UGC 607       & 11733 &   Scd   & $-$10 & $+$20 & 0.087 \\ 
1999ej & NGC 495       & 4114 &   S0/Sa  & $-$20 & $+$18 & 0.071 \\ 
1999ek & UGC 3329      & 5253 &   Sbc    & $-$12 & $-$12 & 0.561 \\ 
1999gd & NGC 2623      & 5535 &  \nodata & $+$17 & $+$7 & 0.041 \\ 
1999gh & NGC 2986      & 2302 &   E      & $+$16 & $+$52 & 0.058 \\ 
1999gp & UGC 1993      & 8018 &   Sb     & $+$10 & $-$11 & 0.056 \\ 
2000B  & NGC 2320      & 5901 &   E      & $+$19 & $-$14 & 0.068 \\ 
2000ce & UGC 4195      & 4888 &   Sb     & $+$17 & $+$15 & 0.057 \\ 
2000cf & MCG+11-19-25  & 10920 & \nodata & $+$4 & $+$3 & 0.032 \\ 
2000cn & UGC 11064     & 7043 &   Scd    & $-$7 & $-$7 & 0.057 \\ 
2000cx & NGC 524       & 2379 &   S0     & $-$109 & $-$23 & 0.082 \\ 
2000dk & NGC 382       & 5228 &   E      & $+$9 & $-$5 & 0.070 \\ 
2000fa & UGC 3770      & 6378 &   Sd/Irr & $+$4 & $+$7 & 0.069 \\ 
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcrcccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\singlespace
\tablewidth{0pt}
\tablecaption{Light Curve Data and $\Delta m_{15}(B)$ Template Fits
\label{ch3-tab-dm15}}
\tablehead{ & & &
\multicolumn{4}{c}{$\Delta m_{15}(B)$ fits} \\
\cline{4-7}
\colhead{SN Ia} & \colhead{HJD$_{\rm Bmax}$} & \colhead{First Obs.} & \colhead{$\Delta
m_{15}(B)$} & \colhead{$B_{\rm Bmax}$} & \colhead{$V_{\rm Bmax}$} &
\colhead{$I_{\rm Bmax}$}}
\startdata
1997E &  2450468.0 &  $-$3.1 &  1.39(06) & 15.59 & 15.47 & 15.50  \\
1997Y &  2450487.5 &   1.4 &  1.25(10) & 15.28 & 15.31 & 15.39  \\
1997bp &  2450550.3 &  $-$3.5 &  1.00(05) & 14.15 & 13.89 & 14.10  \\
1997bq &  2450558.5 & $-$10.8 &  1.01(05) & 14.57 & 14.27 & 14.38  \\
1997br &  2450559.7 &  $-$7.8 &  1.02(06) & 14.02 & 13.61 & 13.45  \\
1997cn &  2450583.9 &  13.6 &  1.90(05) & 16.93 & 16.44 & 16.24  \\
1997cw &  2450627.1 &  15.6 &  1.02(10) & 16.00 & 15.52 & 15.34  \\
1997dg &  2450722.6 &  $-$1.6 &  1.13(09) & 17.20 & 17.11 & 17.16  \\
1997do &  2450767.0 &  $-$7.0 &  0.99(10) & 14.56 & 14.46 & 14.60  \\
1997dt &  2450786.6 &  $-$8.9 &  1.04(15) & 15.64 & 15.08 & 14.55  \\
1998D &  2450841.2 &  32.4 &   \nodata & \nodata & \nodata & \nodata  \\
1998V &  2450891.1 &   2.9 &  1.06(05) & 15.88 & 15.71 & 15.63  \\
1998ab &  2450915.2 &  $-$8.2 &  0.88(17) & 15.94 & 15.93 & 15.99  \\
1998bp &  2450936.4 &  $-$1.5 &  1.83(06) & 15.73 & 15.29 & 15.09  \\
1998co &  2450987.2 &   3.7 &   \nodata & \nodata & \nodata & \nodata  \\
1998de &  2451026.2 &  $-$4.2 &  1.93(05) & 17.55 & 16.83 & 16.58  \\
1998dh &  2451030.0 &  $-$8.0 &  1.23(17) & 14.24 & 13.99 & 14.07  \\
1998dk &  2451056.8 &  18.7 &  1.05(10) & 14.93 & 14.74 & 14.82  \\
1998dm &  2451061.2 &  10.5 &  1.07(06) & 14.70 & 14.48 & 14.29  \\
1998dx &  2451072.6 &   0.0 &  1.55(09) & 17.71 & 17.76 & 17.90  \\
1998ec &  2451088.6 &  13.1 &  1.08(09) & 16.44 & 16.21 & 16.23  \\
1998ef &  2451114.5 &  $-$7.7 &  0.97(10) & 15.21 & 15.18 & 15.29  \\
1998eg &  2451111.4 &  $-$0.7 &  1.15(09) & 16.62 & 16.50 & 16.51  \\
1998es &  2451143.4 &  $-$9.4 &  0.87(08) & 13.99 & 13.87 & 14.12  \\
1999X &  2451206.0 &  11.5 &  1.11(08) & 16.45 & 16.29 & 16.32  \\
1999aa &  2451233.0 &  $-$9.9 &  0.85(08) & 14.91 & 14.91 & 15.25  \\
1999ac &  2451251.2 &  $-$4.2 &  1.00(08) & 14.34 & 14.28 & 14.33  \\
1999cc &  2451315.5 &  $-$2.5 &  1.46(05) & 16.85 & 16.85 & 17.08  \\
1999cl &  2451342.2 &  $-$6.5 &  1.19(19) & 15.11 & 13.90 & 13.10  \\
1999cw &  2451355.9 &  20.8 &   \nodata & \nodata & \nodata & \nodata  \\
1999dq &  2451436.7 &  $-$9.5 &  0.88(08) & 14.88 & 14.68 & 14.77  \\
1999ef &  2451457.7 &   6.9 &  1.06(05) & 17.52 & 17.39 & 17.70  \\
1999ej &  2451483.7 &   4.0 &  1.41(05) & 15.65 & 15.63 & 15.71  \\
1999ek &  2451481.6 &   6.2 &  1.13(09) & 17.97 & 17.19 & 16.56  \\
1999gd &  2451518.5 &   3.4 &  1.16(06) & 17.02 & 16.61 & 16.29  \\
1999gh &  2451510.4 &  10.4 &  1.69(05) & 14.46 & 14.27 & 14.27  \\
1999gp &  2451551.1 &  $-$5.1 &  0.87(08) & 16.25 & 16.12 & 16.44  \\
2000B &  2451564.8 &  13.8 &  1.46(05) & 15.94 & 15.80 & 15.99  \\
2000ce &  2451667.6 &   6.9 &  1.06(10) & 17.39 & 16.71 & 16.23  \\
2000cf &  2451674.4 &   2.4 &  1.27(12) & 17.15 & 17.12 & 17.34  \\
2000cn &  2451707.5 &  $-$7.5 &  1.58(12) & 16.82 & 16.64 & 16.71  \\
2000cx &  2451752.2 &  $-$0.2 &   \nodata & \nodata & \nodata & \nodata  \\
2000dk &  2451812.5 &  $-$4.5 &  1.57(09) & 15.63 & 15.57 & 15.77  \\
2000fa &  2451892.7 & $-$10.5 &  1.00(10) & 15.99 & 15.95 & 16.13  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccrrc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\singlespace
\tablewidth{0pt}
\tablecaption{\ubv Stretch Template Fits \label{ch3-tab-stretch}}
\tablehead{
\colhead{SN Ia} & \colhead{$U_{\rm Bmax}$} & \colhead{$B_{\rm Bmax}$} & 
\colhead{$V_{\rm Bmax}$} & \colhead{$s_U$} & \colhead{$s_B$} &
\colhead{$s_V$} & \colhead{$t_U - t_B$} & \colhead{$t_V - t_B$} &
\colhead{$\chi^2$/dof}}
\startdata
1997E & 15.40(05) & 15.62(02) & 15.47(02) &  0.79(04) &  0.83(02) &  0.87(03) &  $-$1.8(0.8) &   0.7(0.3) &  2.3 \\
1997Y & 14.90(07) & 15.35(08) & 15.39(02) &  0.96(08) &  0.93(03) &  0.91(04) &  $-$1.9(1.3) &   1.6(0.7) &  0.2 \\
1997bp & 14.05(05) & 14.10(02) & 13.91(02) &  1.12(03) &  0.97(03) &  1.07(03) &  $-$3.1(1.0) &   2.1(0.4) &  2.3 \\
1997bq & 14.23(04) & 14.53(02) & 14.44(02) &  0.89(02) &  0.92(02) &  1.02(02) &  $-$2.1(0.2) &   1.6(0.1) &  0.7 \\
1997br & 13.29(12) & 13.88(05) & 13.62(02) &  0.81(05) &  0.91(03) &  1.04(03) &  $-$2.6(0.4) &   1.1(0.2) &  2.1 \\
1998V & 15.62(07) & 15.91(04) & 15.73(03) &  0.89(07) &  0.99(05) &  0.96(04) &  $-$1.8(1.8) &   0.7(0.9) &  4.0 \\
1998ab & 15.51(06) & 16.08(03) & 16.10(02) &  0.83(03) &  0.92(02) &  1.02(02) &  $-$2.0(0.2) &   0.5(0.2) &  1.1 \\
1998bp & 15.56(07) & 15.63(02) & 15.31(02) &  0.71(04) &  0.65(02) &  0.66(02) &  $-$3.1(1.2) &   2.1(0.4) &  2.7 \\
1998dh & 13.91(06) & 14.15(02) & 14.04(02) &  0.90(03) &  0.91(02) &  0.98(02) &  $-$1.9(0.3) &   1.1(0.2) &  0.7 \\
1998dx & 17.02(13) & 17.69(05) & 17.74(03) &  0.70(06) &  0.85(04) &  0.81(04) &  $-$2.0(1.3) &   1.2(0.7) &  1.4 \\
1998eg & 16.20(06) & 16.61(02) & 16.50(02) &  0.88(06) &  0.96(04) &  0.98(04) &  $-$2.3(0.9) &   1.3(0.6) &  0.6 \\
1998es & 13.45(04) & 13.97(02) & 13.87(01) &  0.98(03) &  1.13(02) &  1.10(02) &  $-$1.6(0.3) &   0.4(0.2) &  1.0 \\
1999aa & 14.37(04) & 14.89(03) & 14.94(02) &  1.05(02) &  1.11(03) &  1.13(02) &  $-$2.2(0.3) &   0.0(0.2) &  2.9 \\
1999ac & 14.03(06) & 14.28(03) & 14.22(02) &  1.04(04) &  0.93(05) &  0.99(02) &  $-$2.7(0.9) &   2.0(0.4) &  4.0 \\
1999cc & 16.60(06) & 16.88(03) & 16.89(02) &  0.86(05) &  0.81(03) &  0.87(03) &  $-$2.0(0.9) &   0.3(0.5) &  1.8 \\
1999cl & 15.76(05) & 15.07(03) & 13.88(02) &  0.82(04) &  0.97(04) &  1.02(03) &  $-$1.9(0.6) &   1.7(0.4) &  0.5 \\
1999dq & 14.43(04) & 14.86(02) & 14.69(02) &  0.98(02) &  1.08(02) &  1.13(02) &  $-$2.3(0.2) &   0.3(0.2) &  1.5 \\
1999gp & 15.67(07) & 16.26(03) & 16.19(02) &  1.04(07) &  1.17(06) &  1.20(04) &  $-$2.0(1.2) &   0.8(0.6) &  6.2 \\
2000cf & 16.84(11) & 17.18(04) & 17.21(02) &  0.83(06) &  0.87(02) &  0.92(03) &  $-$2.2(1.3) &   1.4(0.7) &  0.6 \\
2000cn & 16.76(07) & 16.81(03) & 16.59(02) &  0.76(06) &  0.77(03) &  0.82(02) &  $-$1.7(0.3) &   1.2(0.2) &  2.3 \\
2000dk & 15.36(05) & 15.63(02) & 15.57(02) &  0.73(04) &  0.74(02) &  0.81(03) &  $-$2.5(0.5) &   1.1(0.2) &  2.7 \\
2000fa & 15.82(08) & 16.13(04) & 16.04(03) &  1.01(03) &  1.04(03) &  0.97(03) &  $-$2.3(1.0) &   1.4(0.8) &  1.2 \\
\enddata
\end{deluxetable}
